A corrected semi-proximal ADMM for multi-block convex optimization and its application to DNN-SDPs

In this paper we propose a corrected semi-proximal ADMM (alternating direction method of multipliers) for the general $p$-block $(p\!\ge 3)$ convex optimization problems with linear constraints, aiming to resolve the dilemma that almost all the existing modified versions of the directly extended ADMM, although with convergent guarantee, often perform substantially worse than the directly extended ADMM itself with no convergent guarantee. Specifically, in each iteration, we use the multi-block semi-proximal ADMM with step-size at least $1$ as the prediction step to generate a good prediction point, and then make correction as small as possible for the middle $(p\!-\!2)$ blocks of the prediction point. Among others, the step-size of the multi-block semi-proximal ADMM is adaptively determined by the infeasibility ratio made up by the current semi-proximal ADMM step for the one yielded by the last correction step. For the proposed corrected semi-proximal ADMM, we establish the global convergence results under a mild assumption, and apply it to the important class of doubly nonnegative semidefinite programming (DNN-SDP) problems with many linear equality and/or inequality constraints. Our extensive numerical tests show that the corrected semi-proximal ADMM is superior to the directly extended ADMM with step-size $\tau=1.618$ and the multi-block ADMM with Gaussian back substitution \cite{HTY12,HY13}. It requires the least number of iterations for $70\%$ test instances within the comparable computing time with that of the directly extended ADMM, and for about $40\%$ tested problems, its number of iterations is only $67\%$ that of the multi-block ADMM with Gaussian back substitution \cite{HTY12,HY13}.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|}
\caption{\label{tab2} Performance of CADMM, ADMM3d and ADMM3g on $\theta_{+}$, FAP, QAP, BIQ and RCP problems with accuray=$10^{-6}$.
 In this table, $\tau$ column reports the final value of $\tau_k$ of CADMM, and the computing time is in the format of ``hours:minutes:seconds'.
 In the name of the last 120 problems, ``-s, -m, -l'' means ``-small, -medium, -large'', respectively.}\\
\hline
  &   & \multicolumn{1}{c|}{\rm iteration}  &\multicolumn{1}{c|}{$\eta$}    &\multicolumn{1}{c|}{\rm gap}
  &$\tau$ &\multicolumn{1}{c|}{\rm time}\\ {\rm problem} & {$m\mid n$}  &{\rm cadm}$|${\rm adm3d}$|${\rm adm3g}&{\rm cadm}$|${\rm adm3d}$|${\rm adm3g}
  &{\rm cadm}$|${\rm adm3d}$|${\rm adm3g}&{\rm cadm}&{\rm cadm}$|${\rm adm3d}$|${\rm adm3g}\\ \endfirsthead
\caption{(continued) Performance of CADMM, ADMM3d and ADMM3g on $\theta_{+}$, FAP, QAP, BIQ and RCP problems with accuray=$10^{-6}$.
In this table, $\tau$ column reports the final value of $\tau_k$ of CADMM, and the computing time is in the format of ``hours:minutes:seconds'.
In the name of the last 120 problems, ``-s, -m, -l'' means ``-small, -medium, -large'', respectively.}\\
\hline &   & \multicolumn{1}{c|}{\rm iteration}  &\multicolumn{1}{c|}{$\eta$}    &\multicolumn{1}{c|}{\rm gap}
  &$\tau$ &\multicolumn{1}{c|}{\rm time}\\ {\rm problem} & {$m\mid n$}  &{\rm cadm}$|${\rm adm3d}$|${\rm adm3g}&{\rm cadm}$|${\rm adm3d}$|${\rm adm3g}
  &{\rm cadm}$|${\rm adm3d}$|${\rm adm3g}&{\rm cadm}&{\rm cadm}$|${\rm adm3d}$|${\rm adm3g}\\ \endhead
\hline theta4 &  1949 $|$   200 &  311 $|$  319 $|$  485& 9.9-7  $|$  9.7-7  $|$  3.3-7  &  3.6-7  $|$  3.6-7  $|$  -4.9-8  & 1.84 &04 $|$ 04 $|$ 07  \\
 theta42 &  5986 $|$   200 &  186 $|$  193 $|$  222& 9.9-7  $|$  9.9-7  $|$  5.2-7  &  6.1-8  $|$  4.6-8  $|$  9.9-9  & 1.64 &03 $|$ 03 $|$ 03  \\ theta6 &  4375 $|$   300 &  308 $|$  325 $|$  401& 8.6-7  $|$  8.9-7  $|$  4.8-7  &  {\color{green}{ -1.7-6}}  $|$  {\color{green}{ -1.5-6}}  $|$  -7.2-7  & 1.85 &11 $|$ 10 $|$ 14  \\
 theta62 &  13390 $|$   300 &  175 $|$  168 $|$  192& 9.9-7  $|$  9.6-7  $|$  7.9-7  &  7.8-8  $|$  1.4-7  $|$  6.5-8  & 1.59 &06 $|$ 06 $|$ 07  \\ theta8 &  7905 $|$   400 &  306 $|$  334 $|$  404& 9.9-7  $|$  8.7-7  $|$  8.8-7  &  {\color{green}{ 1.6-6}}  $|$  {\color{green}{ -1.3-6}}  $|$  -2.3-7  & 1.84 &19 $|$ 18 $|$ 24  \\
 theta82 &  23872 $|$   400 &  176 $|$  160 $|$  189& 9.9-7  $|$  9.2-7  $|$  4.6-7  &  -1.8-8  $|$  -2.0-7  $|$  9.9-8  & 1.65 &11 $|$ 09 $|$ 13  \\ theta83 &  39862 $|$   400 &  187 $|$  152 $|$  184& 9.9-7  $|$  9.7-7  $|$  7.4-7  &  1.5-9  $|$  7.5-8  $|$  -4.4-9  & 1.92 &13 $|$ 09 $|$ 12  \\
 theta10 &  12470 $|$   500 &  361 $|$  379 $|$  432& 7.4-7  $|$  8.9-7  $|$  9.1-7  &  {\color{green}{ 1.4-6}}  $|$  {\color{green}{ 1.6-6}}  $|$  4.0-7  & 1.84 &35 $|$ 34 $|$ 42  \\ theta102 &  37467 $|$   500 &  170 $|$  150 $|$  191& 9.2-7  $|$  9.7-7  $|$  5.7-7  &  1.3-7  $|$  3.0-7  $|$  2.3-7  & 1.66 &18 $|$ 14 $|$ 20  \\
 theta103 &  62516 $|$   500 &  191 $|$  162 $|$  182& 9.8-7  $|$  9.4-7  $|$  4.0-7  &  -6.4-9  $|$  5.3-8  $|$  -3.6-8  & 1.93 &20 $|$ 16 $|$ 19  \\ theta104 &  87245 $|$   500 &  209 $|$  169 $|$  198& 9.9-7  $|$  9.6-7  $|$  4.8-7  &  -4.4-8  $|$  9.0-8  $|$  -4.8-8  & 1.94 &23 $|$ 17 $|$ 21  \\
 theta12 &  17979 $|$   600 &  374 $|$  381 $|$  442& 9.9-7  $|$  8.9-7  $|$  9.3-7  &  {\color{green}{ -1.8-6}}  $|$  {\color{green}{ 1.5-6}}  $|$  7.5-7  & 1.85 &54 $|$ 51 $|$ 1:03  \\ theta123 &  90020 $|$   600 &  187 $|$  167 $|$  192& 9.4-7  $|$  9.5-7  $|$  5.7-7  &  2.0-8  $|$  5.3-8  $|$  -1.3-8  & 1.92 &30 $|$ 25 $|$ 30  \\
 theta162 &  127600 $|$   800 &  179 $|$  150 $|$  176& 9.4-7  $|$  9.1-7  $|$  4.7-7  &  -2.2-9  $|$  4.2-8  $|$  -3.7-8  & 1.91 &55 $|$ 42 $|$ 53  \\ theta32 &  2286 $|$   150 &  235 $|$  219 $|$  310& 9.9-7  $|$  9.8-7  $|$  4.5-7  &  1.1-7  $|$  9.7-8  $|$  3.9-8  & 1.89 &02 $|$ 02 $|$ 03  \\
 MANN-a45 &  533116 $|$  1035 &  113 $|$  74 $|$  90& 9.9-7  $|$  7.1-7  $|$  9.9-7  &  9.6-7  $|$  {\color{green}{ -4.4-6}}  $|$    {\color{blue}{ -8.3-6}}  & 1.90 &45 $|$ 25 $|$ 35  \\ hamming6-4 &  705 $|$    64 &  226 $|$  224 $|$  231& 7.6-7  $|$  8.3-7  $|$  5.7-7  &  {\color{green}{ -2.3-6}}  $|$  {\color{green}{ -2.1-6}}  $|$  {\color{green}{ 1.8-6}}  & 1.62 &01 $|$ 00 $|$ 01  \\
 hamming8-4 &  20865 $|$   256 &  257 $|$  262 $|$  293& 9.4-7  $|$  7.9-7  $|$  {\color{green}{ 1.0-6}}  &  {\color{green}{ -3.0-6}}  $|$  {\color{green}{ 3.6-6}}  $|$  {\color{green}{ -1.3-6}}  & 1.64 &06 $|$ 06 $|$ 07  \\
 MANN-a9 &  919 $|$    45 &  90 $|$  81 $|$  76& 8.6-7  $|$  9.8-7  $|$  8.1-7  &  3.7-7  $|$  {\color{green}{ -1.3-6}}  $|$  {\color{green}{ -1.8-6}}  & 1.76 &00 $|$ 00 $|$ 00  \\ MANN-a27 &  70552 $|$   378 &  76 $|$  63 $|$  71& 9.2-7  $|$  8.0-7  $|$  7.7-7  &  {\color{green}{ -1.2-6}}  $|$  {\color{green}{ -3.4-6}}  $|$  {\color{green}{ 3.9-6}}  & 1.76 &04 $|$ 03 $|$ 04  \\
 johnson8-2-4 &  211 $|$    28 &  104 $|$  104 $|$  107& 9.4-7  $|$  7.8-7  $|$  9.0-7  &  9.4-7  $|$  {\color{green}{ 1.2-6}}  $|$  8.2-7  & 1.95 &00 $|$ 00 $|$ 00  \\
 johnson8-4-4 &  1856 $|$    70 &  106 $|$  109 $|$  117& 7.4-7  $|$  6.6-7  $|$  7.1-7  &  {\color{green}{ -2.6-6}}  $|$  {\color{green}{ -2.5-6}}  $|$  {\color{green}{ 2.1-6}}  & 1.38 &00 $|$ 00 $|$ 00  \\ johnson16-2-4 &  5461 $|$   120 &  210 $|$  196 $|$  207& 8.4-7  $|$  9.7-7  $|$  9.7-7  &  2.8-7  $|$  {\color{green}{ 1.5-6}}  $|$  {\color{green}{ 1.3-6}}  & 1.40 &01 $|$ 01 $|$ 01  \\
 johnson32-2-4 &  107881 $|$   496 &  409 $|$  398 $|$  409& 9.4-7  $|$  9.5-7  $|$  9.4-7  &  -3.2-8  $|$  3.7-7  $|$  {\color{green}{ -1.2-6}}  & 1.89 &36 $|$ 29 $|$ 35  \\
 sanr200-0.7 &  13869 $|$   200 &  249 $|$  234 $|$  401& 9.9-7  $|$  9.8-7  $|$  1.1-7  &  -2.8-8  $|$  1.6-7  $|$  -1.5-8  & 1.95 &04 $|$ 03 $|$ 06  \\
 san200-0.7-1 &  13931 $|$   200 &  3029 $|$  2926 $|$  3583& 9.9-7  $|$  9.9-7  $|$  9.4-7  &  {\color{green}{ -1.4-6}}  $|$  {\color{green}{ -1.4-6}}  $|$  {\color{green}{ -1.4-6}}  & 1.52 &44 $|$ 38 $|$ 51  \\
 san200-0.7-2 &  13931 $|$   200 &  1210 $|$  831 $|$  755& 9.1-7  $|$  9.3-7  $|$  9.3-7  &  {\color{green}{ 2.3-6}}  $|$  {\color{green}{ 2.2-6}}  $|$  {\color{green}{ 4.1-6}}  & 1.77 &14 $|$ 09 $|$ 09  \\ sanr200-0.9 &  17864 $|$   200 &  463 $|$  575 $|$  1001& 9.9-7  $|$  9.9-7  $|$  8.5-8  &  -3.0-7  $|$  -3.9-7  $|$  -4.7-8  & 1.95 &07 $|$ 08 $|$ 15  \\
 san200-0.9-1 &  17911 $|$   200 &  9455 $|$  10549 $|$  14801& 9.9-7  $|$  9.9-7  $|$  9.2-7  &    {\color{blue}{ -5.2-6}}  $|$    {\color{blue}{ -5.2-6}}  $|$  {\color{green}{ -5.0-6}}  & 1.95 &2:17 $|$ 2:14 $|$ 3:33  \\ san200-0.9-2 &  17911 $|$   200 &  1313 $|$  1330 $|$  1788& 9.9-7  $|$  9.9-7  $|$  8.1-7  &  {\color{green}{ -1.0-6}}  $|$  {\color{green}{ -1.3-6}}  $|$  {\color{green}{ -1.2-6}}  & 1.95 &19 $|$ 17 $|$ 26  \\
 san200-0.9-3 &  17911 $|$   200 &  802 $|$  816 $|$  2501& 9.9-7  $|$  9.9-7  $|$  1.9-7  &  -8.4-7  $|$  -6.9-7  $|$  -4.8-7  & 1.95 &12 $|$ 10 $|$ 36  \\ sanr400-0.5 &  39985 $|$   400 &  210 $|$  144 $|$  228& 9.8-7  $|$  9.9-7  $|$  3.1-7  &  -2.4-8  $|$  4.4-8  $|$  -7.8-8  & 1.95 &14 $|$ 09 $|$ 15  \\
 san400-0.5-1 &  39901 $|$   400 &  523 $|$  575 $|$  807& 9.9-7  $|$  9.9-7  $|$  6.2-7  &  -2.0-7  $|$  -1.9-7  $|$  -1.6-7  & 1.71 &34 $|$ 34 $|$ 52  \\ sanr400-0.7 &  55870 $|$   400 &  228 $|$  159 $|$  243& 9.6-7  $|$  9.3-7  $|$  2.7-7  &  -4.2-8  $|$  1.4-7  $|$  -9.8-8  & 1.95 &16 $|$ 10 $|$ 16  \\
 san400-0.7-1 &  55861 $|$   400 &  450 $|$  432 $|$  823& 9.7-7  $|$  9.9-7  $|$  1.4-7  &  4.8-8  $|$  {\color{green}{ -2.2-6}}  $|$  -9.7-7  & 1.41 &30 $|$ 25 $|$ 53  \\ san400-0.7-2 &  55861 $|$   400 &  5125 $|$  9787 $|$  8921& 9.9-7  $|$  9.7-7  $|$  9.9-7  &    {\color{red}{ -1.4-5}}  $|$    {\color{red}{ -1.1-5}}  $|$    {\color{blue}{ -9.3-6}}  & 0.11 &4:01 $|$ 6:05 $|$ 6:36  \\
 san400-0.7-3 &  55861 $|$   400 &  2860 $|$  1999 $|$  2037& 9.8-7  $|$  9.9-7  $|$  9.8-7  &    {\color{blue}{ -5.8-6}}  $|$  {\color{green}{ -3.7-6}}  $|$    {\color{blue}{ 5.6-6}}  & 0.49 &2:12 $|$ 1:17 $|$ 1:32  \\ san400-0.9-1 &  71821 $|$   400 &  960 $|$  1048 $|$  1442& 9.9-7  $|$  9.9-7  $|$  8.3-7  &  {\color{green}{ -1.1-6}}  $|$  {\color{green}{ -1.1-6}}  $|$  {\color{green}{ -2.1-6}}  & 1.95 &1:06 $|$ 1:01 $|$ 1:36  \\
 c-fat200-1 &  1535 $|$   200 &  1418 $|$  1417 $|$  20000& 8.6-7  $|$  9.5-7  $|$    {\color{red}{ 1.5-5}}  &  1.8-8  $|$  -1.7-8  $|$  4.0-8  & 1.80 &14 $|$ 12 $|$ 3:09  \\ c-fat200-2 &  3236 $|$   200 &  182 $|$  205 $|$  226& 7.6-7  $|$  8.6-7  $|$  {\color{green}{ 1.0-6}}  &    {\color{blue}{ 7.6-6}}  $|$    {\color{blue}{ -7.0-6}}  $|$  {\color{green}{ -1.0-6}}  & 1.92 &02 $|$ 02 $|$ 02  \\
 c-fat200-5 &  8474 $|$   200 &  196 $|$  170 $|$  296& 9.9-7  $|$  7.4-7  $|$  6.4-7  &  3.0-8  $|$  -3.0-8  $|$  -4.6-9  & 1.90 &02 $|$ 01 $|$ 03  \\ c-fat500-1 &  4460 $|$   500 &  1034 $|$  1185 $|$  1376& 9.5-7  $|$  8.7-7  $|$  9.8-7  &    {\color{blue}{ 6.2-6}}  $|$    {\color{blue}{ 5.8-6}}  $|$  8.2-7  & 1.84 &1:15 $|$ 1:18 $|$ 1:38  \\
 c-fat500-2 &  9140 $|$   500 &  428 $|$  431 $|$  532& 8.4-7  $|$  8.6-7  $|$  9.2-7  &    {\color{red}{ 1.0-5}}  $|$    {\color{red}{ -1.1-5}}  $|$  3.9-7  & 1.90 &30 $|$ 28 $|$ 37  \\ c-fat500-5 &  23192 $|$   500 &  201 $|$  190 $|$  221& 2.9-7  $|$  7.1-7  $|$  7.9-7  &    {\color{blue}{ 8.5-6}}  $|$    {\color{red}{ 1.7-5}}  $|$  {\color{green}{ 2.9-6}}  & 1.92 &13 $|$ 11 $|$ 14  \\
 c-fat500-10 &  46628 $|$   500 &  155 $|$  164 $|$  219& 9.6-7  $|$  7.5-7  $|$  2.3-7  &  -1.5-7  $|$  -3.9-7  $|$  -5.6-8  & 1.91 &10 $|$ 09 $|$ 14  \\ DSJC500-5 &  62625 $|$   500 &  202 $|$  143 $|$  201& 9.4-7  $|$  9.9-7  $|$  2.8-7  &  -7.8-9  $|$  5.3-8  $|$  -8.6-8  & 1.94 &22 $|$ 14 $|$ 22  \\
 DSJC1000-5 &  249827 $|$  1000 &  214 $|$  162 $|$  224& 9.6-7  $|$  9.2-7  $|$  3.1-7  &  -2.6-8  $|$  -6.4-9  $|$  -6.8-8  & 1.94 &1:58 $|$ 1:21 $|$ 2:02  \\ hamming6-2 &  1825 $|$    64 &  218 $|$  194 $|$  261& 4.9-7  $|$  8.6-7  $|$  9.7-7  &    {\color{red}{ -1.1-5}}  $|$    {\color{red}{ -1.7-5}}  $|$  -7.6-7  & 1.76 &00 $|$ 00 $|$ 01  \\
 hamming-6-4 &  1313 $|$    64 &  68 $|$  69 $|$  73& 9.9-7  $|$  9.8-7  $|$  8.4-7  &  {\color{green}{ 4.3-6}}  $|$  {\color{green}{ -3.3-6}}  $|$  {\color{green}{ 2.2-6}}  & 1.95 &00 $|$ 00 $|$ 00  \\
 hamming8-2 &  31617 $|$   256 &  564 $|$  491 $|$  668& 7.2-7  $|$  8.5-7  $|$  9.7-7  &    {\color{red}{ 4.6-5}}  $|$    {\color{red}{ -6.8-5}}  $|$  {\color{green}{ -1.4-6}}  & 1.09 &11 $|$ 08 $|$ 13  \\
 hamming-8-4 &  11777 $|$   256 &  133 $|$  134 $|$  137& 8.3-7  $|$  9.0-7  $|$  9.7-7  &  {\color{green}{ -1.7-6}}  $|$  {\color{green}{ -2.1-6}}  $|$  {\color{green}{ -1.4-6}}  & 1.87 &03 $|$ 02 $|$ 03  \\
 hamming-9-8 &  2305 $|$   512 &  2978 $|$  2824 $|$  3082& 9.7-7  $|$  9.9-7  $|$  9.8-7  &  {\color{green}{ -1.5-6}}  $|$  7.1-7  $|$  3.8-7  & 0.67 &3:27 $|$ 2:53 $|$ 3:30  \\
 hamming-10-2 &  23041 $|$  1024 &  701 $|$  718 $|$  752& 9.4-7  $|$  9.2-7  $|$  7.9-7  &  {\color{green}{ 3.7-6}}  $|$  {\color{green}{ 3.6-6}}  $|$ {\color{green}{ 1.3-6}}  & 1.89 &4:59 $|$ 4:42 $|$ 5:15  \\
 hamming-7-5-6 &  1793 $|$   128 &  592 $|$  580 $|$  585& 8.9-7  $|$  9.7-7  $|$  9.5-7  &  {\color{green}{ 2.0-6}}  $|$  {\color{green}{ 1.1-6}}  $|$  {\color{green}{ 1.2-6}}  & 1.67 &03 $|$ 03 $|$ 03  \\
 hamming-8-3-4 &  16129 $|$   256 &  224 $|$  244 $|$  282& 6.8-7  $|$  4.3-7  $|$  7.5-7  &  3.2-7  $|$  1.5-7  $|$  -2.0-8  & 1.54 &05 $|$ 05 $|$ 07  \\
 hamming-9-5-6 &  53761 $|$   512 &  537 $|$  537 $|$  533& 9.0-7  $|$  9.9-7  $|$  9.6-7  &  {\color{green}{ -1.6-6}}  $|$  {\color{green}{ -1.9-6}}  $|$  {\color{green}{ -1.3-6}}  & 1.47 &47 $|$ 43 $|$ 46  \\
 brock200-1 &  14835 $|$   200 &  457 $|$  485 $|$  1101& 9.8-7  $|$  9.9-7  $|$  9.8-8  &  -1.0-7  $|$  -8.8-8  $|$  -5.7-8  & 1.95 &07 $|$ 07 $|$ 17  \\
 brock200-2 &  9877 $|$   200 &  208 $|$  157 $|$  218& 9.6-7  $|$  9.6-7  $|$  3.8-7  &  -2.1-8  $|$  4.9-8  $|$  -9.4-8  & 1.95 &03 $|$ 02 $|$ 03  \\
 brock200-3 &  12049 $|$   200 &  225 $|$  181 $|$  244& 9.5-7  $|$  9.7-7  $|$  3.1-7  &  -4.9-8  $|$  -1.7-7  $|$  -1.2-7  & 1.95 &03 $|$ 03 $|$ 04  \\
 brock200-4 &  13090 $|$   200 &  226 $|$  192 $|$  263& 8.6-7  $|$  9.9-7  $|$  3.6-7  &  -4.8-8  $|$  -2.1-7  $|$  -1.5-7  & 1.95 &03 $|$ 03 $|$ 04  \\
 brock400-1 &  59724 $|$   400 &  230 $|$  167 $|$  247& 9.9-7  $|$  9.6-7  $|$  2.8-7  &  -2.5-8  $|$  -1.3-8  $|$  -9.7-8  & 1.95 &16 $|$ 10 $|$ 17  \\
 brock400-2 &  59787 $|$   400 &  230 $|$  164 $|$  251& 9.8-7  $|$  9.7-7  $|$  3.1-7  &  -9.0-8  $|$  -9.1-8  $|$  -1.1-7  & 1.95 &16 $|$ 10 $|$ 17  \\
 brock400-3 &  59682 $|$   400 &  230 $|$  164 $|$  251& 9.5-7  $|$  9.5-7  $|$  2.8-7  &  -1.0-7  $|$  -3.3-8  $|$  -1.1-7  & 1.95 &16 $|$ 10 $|$ 17  \\
 brock400-4 &  59766 $|$   400 &  230 $|$  170 $|$  250& 9.9-7  $|$  9.5-7  $|$  2.8-7  &  -5.3-8  $|$  1.5-8  $|$  -9.2-8  & 1.95 &16 $|$ 10 $|$ 17  \\
 brock800-1 &  207506 $|$   800 &  224 $|$  155 $|$  218& 9.9-7  $|$  9.2-7  $|$  2.5-7  &  -5.0-8  $|$  3.5-8  $|$  -10.0-8  & 1.95 &1:12 $|$ 45 $|$ 1:10  \\
 brock800-2 &  208167 $|$   800 &  225 $|$  154 $|$  218& 9.8-7  $|$  9.2-7  $|$  2.4-7  &  -8.3-8  $|$  1.2-8  $|$  -1.0-7  & 1.95 &1:12 $|$ 45 $|$ 1:09  \\ brock800-3 &  207334 $|$   800 &  225 $|$  154 $|$  220& 9.9-7  $|$  9.5-7  $|$  2.4-7  &  -7.6-8  $|$  1.7-8  $|$  -10.0-8  & 1.95 &1:12 $|$ 45 $|$ 1:10  \\
 brock800-4 &  207644 $|$   800 &  225 $|$  154 $|$  216& 9.7-7  $|$  9.1-7  $|$  2.5-7  &  -6.2-8  $|$  1.9-8  $|$  -9.8-8  & 1.95 &1:12 $|$ 45 $|$ 1:09  \\
 keller4 &  5101 $|$   171 &  386 $|$  332 $|$  688& 9.9-7  $|$  9.9-7  $|$  7.0-8  &  3.5-7  $|$  -4.4-7  $|$  -5.1-8  & 1.95 &03 $|$ 03 $|$ 06  \\
 keller5 &  225991 $|$   776 &  698 $|$  749 $|$  725& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ 1.7-6}}  $|$  {\color{green}{ 1.5-6}}  $|$  {\color{green}{ -1.6-6}}  & 1.40 &2:37 $|$ 2:27 $|$ 2:41  \\
 p-hat300-1 &  10934 $|$   300 &  1262 $|$  1445 $|$  5401& 9.9-7  $|$  9.9-7  $|$  2.9-7  &  -4.2-7  $|$  -4.6-7  $|$  -3.3-7  & 1.88 &43 $|$ 44 $|$ 3:01  \\
 p-hat300-2 &  21929 $|$   300 &  2939 $|$  3428 $|$  20000& 9.9-7  $|$  9.9-7  $|$  4.6-7  &  {\color{green}{ -1.6-6}}  $|$  {\color{green}{ -1.5-6}}  $|$  {\color{green}{ -1.9-6}}  & 1.95 &1:43 $|$ 1:47 $|$ 11:35  \\
 p-hat300-3 &  33391 $|$   300 &  638 $|$  729 $|$  2301& 9.9-7  $|$  9.9-7  $|$  1.2-7  &  2.7-7  $|$  3.7-7  $|$  -1.2-7  & 1.95 &23 $|$ 23 $|$ 1:21  \\ C125.9 &  6964 $|$   125 &  13690 $|$  14480 $|$  20000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 1.4-6}}  &  {\color{green}{ -1.8-6}}  $|$  {\color{green}{ -2.1-6}}  $|$  {\color{green}{ -3.6-6}}  & 1.93 &1:28 $|$ 1:21 $|$ 2:07  \\
 C250.9 &  27985 $|$   250 &  968 $|$  1462 $|$  1348& 9.7-7  $|$  9.7-7  $|$  9.4-7  &    {\color{red}{ 1.2-5}}  $|$    {\color{red}{ 1.1-5}}  $|$    {\color{blue}{ 9.2-6}}  & 0.32 &19 $|$ 23 $|$ 25  \\ C500.9 &  112333 $|$   500 &  243 $|$  214 $|$  347& 9.9-7  $|$  9.8-7  $|$  2.5-7  &  -4.1-8  $|$  -1.4-7  $|$  -1.7-7  & 1.95 &27 $|$ 21 $|$ 38  \\
 G43 &  9991 $|$  1000 &  1141 $|$  1198 $|$  1296& 9.9-7  $|$  9.9-7  $|$  5.4-7  &  {\color{green}{ -1.8-6}}  $|$  {\color{green}{ -1.8-6}}  $|$  3.4-8  & 1.82 &6:46 $|$ 6:34 $|$ 7:37  \\
 \hline
 G44 &  9991 $|$  1000 &  1135 $|$  1203 $|$  1340& 9.1-7  $|$  9.5-7  $|$  3.8-7  &  {\color{green}{ -1.7-6}}  $|$  -9.6-7  $|$  -4.0-7  & 1.83 &6:43 $|$ 6:34 $|$ 7:52  \\
 G45 &  9991 $|$  1000 &  1163 $|$  1198 $|$  1341& 9.6-7  $|$  9.8-7  $|$  4.2-7  &  {\color{green}{ 1.7-6}}  $|$  {\color{green}{ -1.7-6}}  $|$  -6.4-7  & 1.82 &6:54 $|$ 6:34 $|$ 7:53  \\ G46 &  9991 $|$  1000 &  1187 $|$  1274 $|$  1331& 8.9-7  $|$  9.7-7  $|$  4.3-7  &  {\color{green}{ -1.6-6}}  $|$  {\color{green}{ 1.8-6}}  $|$  -2.6-7  & 1.81 &7:01 $|$ 6:57 $|$ 7:49  \\
 G47 &  9991 $|$  1000 &  1135 $|$  1181 $|$  1353& 9.0-7  $|$  9.9-7  $|$  2.4-7  &  {\color{green}{ -1.7-6}}  $|$  {\color{green}{ 1.0-6}}  $|$  -3.9-7  & 1.85 &6:42 $|$ 6:27 $|$ 7:55  \\ G51 &  5910 $|$  1000 &  3133 $|$  3201 $|$  6901& 9.9-7  $|$  9.9-7  $|$  5.4-7  &  -6.9-7  $|$  {\color{green}{ -1.4-6}}  $|$  -3.9-8  & 1.89 &24:36 $|$ 23:50 $|$ 54:32  \\
 G52 &  5917 $|$  1000 &  9038 $|$  10629 $|$  9301& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.3-7  $|$  -3.5-7  $|$  2.3-7  & 1.89 &  1:11:49 $|$   1:17:37 $|$   1:12:32  \\
 G53 &  5915 $|$  1000 &  13309 $|$  14509 $|$  20000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 1.6-6}}  &  {\color{green}{ -1.9-6}}  $|$  {\color{green}{ -1.6-6}}  $|$  {\color{green}{ -2.4-6}}  & 1.89 &  1:45:10 $|$   1:48:25 $|$   2:36:28  \\
 G54 &  5917 $|$  1000 &  3289 $|$  4088 $|$  4801& 9.9-7  $|$  9.9-7  $|$  6.0-7  &  {\color{green}{ -2.5-6}}  $|$  {\color{green}{ 2.3-6}}  $|$  -5.3-7  & 1.89 &25:43 $|$ 30:11 $|$ 37:14  \\
 1dc.64 &  544 $|$    64 &  366 $|$  366 $|$  406& 9.0-7  $|$  9.4-7  $|$  9.8-7  &  -2.3-7  $|$  5.3-7  $|$  {\color{green}{ 2.1-6}}  & 1.95 &01 $|$ 01 $|$ 01  \\
 1et.64 &  265 $|$    64 &  214 $|$  245 $|$  301& 9.4-7  $|$  9.8-7  $|$  9.2-7  &  {\color{green}{ 1.8-6}}  $|$  {\color{green}{ -2.4-6}}  $|$  6.8-7  & 1.87 &00 $|$ 00 $|$ 01  \\
 1tc.64 &  193 $|$    64 &  329 $|$  343 $|$  419& 8.5-7  $|$  9.2-7  $|$  9.2-7  &  {\color{green}{ 2.7-6}}  $|$  {\color{green}{ -2.8-6}}  $|$  8.1-7  & 1.95 &01 $|$ 01 $|$ 01  \\
 1dc.128 &  1472 $|$   128 &  2613 $|$  2661 $|$  3484& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -1.7-6}}  $|$  {\color{green}{ -1.8-6}}  $|$  {\color{green}{ -1.9-6}}  & 1.69 &15 $|$ 14 $|$ 19  \\
 1et.128 &  673 $|$   128 &  359 $|$  363 $|$  481& 9.2-7  $|$  8.6-7  $|$  2.5-7  &  {\color{green}{ -2.5-6}}  $|$  {\color{green}{ -2.6-6}}  $|$  -3.9-8  & 1.91 &02 $|$ 02 $|$ 02  \\
 1tc.128 &  513 $|$   128 &  1186 $|$  1063 $|$  1144& 9.0-7  $|$  9.6-7  $|$  9.9-7  &  2.2-7  $|$  {\color{green}{ -2.3-6}}  $|$  2.6-7  & 1.91 &05 $|$ 04 $|$ 05  \\
 1zc.128 &  1121 $|$   128 &  179 $|$  175 $|$  228& 7.8-7  $|$  9.3-7  $|$  7.5-7  &  {\color{green}{ 2.2-6}}  $|$  {\color{green}{ 2.5-6}}  $|$  -3.9-8  & 1.68 &01 $|$ 01 $|$ 01  \\
 2dc.128 &  5174 $|$   128 &  727 $|$  827 $|$  980& 9.5-7  $|$  9.9-7  $|$  5.5-7  &  7.6-8  $|$  -1.1-7  $|$  -7.4-7  & 1.92 &04 $|$ 04 $|$ 06  \\
 1dc.256 &  3840 $|$   256 &  5915 $|$  8069 $|$  5335& 9.6-7  $|$  9.6-7  $|$  9.7-7  &  {\color{green}{ -4.8-6}}  $|$  {\color{green}{ 4.6-6}}  $|$  {\color{green}{ 4.7-6}}  & 0.90 &1:38 $|$ 1:56 $|$ 1:29  \\
 1et.256 &  1665 $|$   256 &  791 $|$  825 $|$  1144& 9.8-7  $|$  9.9-7  $|$  2.2-7  &  3.8-7  $|$  2.3-7  $|$  6.6-8  & 1.82 &16 $|$ 15 $|$ 22  \\
 1tc.256 &  1313 $|$   256 &  1815 $|$  1393 $|$  3001& 9.9-7  $|$  9.9-7  $|$  2.6-7  &  -1.9-7  $|$  1.1-7  $|$  -3.2-7  & 1.89 &38 $|$ 27 $|$ 1:02  \\
 1zc.256 &  2817 $|$   256 &  249 $|$  277 $|$  289& 9.0-7  $|$  7.9-7  $|$  9.7-7  &  {\color{green}{ -2.3-6}}  $|$  {\color{green}{ -1.9-6}}  $|$  9.1-7  & 1.73 &05 $|$ 05 $|$ 05  \\
 2dc.256 &  17184 $|$   256 &  9572 $|$  9817 $|$  17845& 9.9-7  $|$  9.9-7  $|$  9.8-7  &    {\color{red}{ -1.1-5}}  $|$    {\color{red}{ -1.2-5}}  $|$    {\color{blue}{ -8.7-6}}  & 1.95 &3:35 $|$ 3:25 $|$ 6:32  \\
 1dc.512 &  9728 $|$   512 &  2672 $|$  2856 $|$  3519& 9.9-7  $|$  9.9-7  $|$  9.3-7  &  -1.7-7  $|$  -1.7-7  $|$  -2.0-7  & 1.82 &4:17 $|$ 4:11 $|$ 5:32  \\
 1et.512 &  4033 $|$   512 &  946 $|$  1067 $|$  1553& 9.9-7  $|$  9.9-7  $|$  1.5-7  &  -9.8-8  $|$  3.2-7  $|$  -3.5-7  & 1.90 &1:22 $|$ 1:23 $|$ 2:12  \\
 1tc.512 &  3265 $|$   512 &  2852 $|$  4282 $|$  4301& 9.9-7  $|$  9.9-7  $|$  3.8-7  &  -6.6-7  $|$  -1.1-7  $|$  -2.9-7  & 1.88 &4:22 $|$ 6:20 $|$ 6:28  \\
 2dc.512 &  54896 $|$   512 &  3712 $|$  4240 $|$  5301& 9.9-7  $|$  9.9-7  $|$  4.0-7  &  {\color{green}{ -3.9-6}}  $|$  {\color{green}{ -2.5-6}}  $|$  {\color{green}{ -2.1-6}}  & 1.95 &5:41 $|$ 5:53 $|$ 7:59  \\
 1zc.512 &  6913 $|$   512 &  486 $|$  534 $|$  657& 9.3-7  $|$  8.8-7  $|$  6.3-7  &  {\color{green}{ -2.8-6}}  $|$  {\color{green}{ 2.7-6}}  $|$  -2.2-8  & 1.76 &40 $|$ 40 $|$ 53  \\
 1dc.1024 &  24064 $|$  1024 &  3058 $|$  3300 $|$  3942& 9.9-7  $|$  9.9-7  $|$  8.4-7  &  -5.5-7  $|$  -7.4-7  $|$  -7.9-7  & 1.84 &24:35 $|$ 24:59 $|$ 31:20  \\
 1et.1024 &  9601 $|$  1024 &  1689 $|$  1580 $|$  2314& 9.9-7  $|$  9.9-7  $|$  4.5-7  &  4.3-8  $|$  9.0-8  $|$  -1.7-7  & 1.89 &12:42 $|$ 11:00 $|$ 17:09  \\
 1tc.1024 &  7937 $|$  1024 &  3545 $|$  3947 $|$  6801& 9.9-7  $|$  9.9-7  $|$  3.3-7  &  -4.4-7  $|$  {\color{green}{ -1.1-6}}  $|$  -5.5-7  & 1.89 &27:35 $|$ 28:32 $|$ 52:12  \\
 1zc.1024 &  16641 $|$  1024 &  749 $|$  781 $|$  879& 8.7-7  $|$  8.6-7  $|$  9.6-7  &  {\color{green}{ 2.7-6}}  $|$  {\color{green}{ 2.7-6}}  $|$  8.9-7  & 1.74 &5:29 $|$ 6:34 $|$ 6:20  \\
 2dc.1024 &  169163 $|$  1024 &  5809 $|$  6441 $|$  20000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 1.0-6}}  &    {\color{blue}{ -7.9-6}}  $|$    {\color{blue}{ -7.9-6}}  $|$    {\color{blue}{ 9.1-6}}  & 1.95 &46:06 $|$ 47:35 $|$   2:39:50  \\
 1dc.2048 &  58368 $|$  2048 &  5445 $|$  5736 $|$  6647& 9.9-7  $|$  9.9-7  $|$  9.3-7  &  -7.8-7  $|$  -6.2-7  $|$  -8.7-7  & 1.87 &  3:02:23 $|$   3:02:40 $|$   3:47:51  \\
 1et.2048 &  22529 $|$  2048 &  2766 $|$  3118 $|$  4301& 9.9-7  $|$  9.9-7  $|$  5.0-7  &  {\color{green}{ -1.5-6}}  $|$  {\color{green}{ -1.4-6}}  $|$  {\color{green}{ -1.3-6}}  & 1.89 &  1:26:11 $|$   1:32:34 $|$   2:17:35  \\
 1tc.2048 &  18945 $|$  2048 &  3460 $|$  4766 $|$  6101& 9.9-7  $|$  9.9-7  $|$  5.2-7  &  -4.8-7  $|$  -8.4-7  $|$  -8.1-7  & 1.89 &  2:05:05 $|$   2:45:08 $|$   3:28:32  \\
 1zc.2048 &  39425 $|$  2048 &  1302 $|$  1337 $|$  2377& 9.5-7  $|$  9.1-7  $|$  7.2-7  &  {\color{green}{ -3.0-6}}  $|$  {\color{green}{ 2.4-6}}  $|$  {\color{green}{ -1.2-6}}  & 1.82 &40:55 $|$ 38:46 $|$   1:20:24  \\
 2dc.2048 &  504452 $|$  2048 &  4177 $|$  4323 $|$  5191& 9.9-7  $|$  9.9-7  $|$  9.0-7  &  {\color{green}{ -4.5-6}}  $|$  {\color{green}{ -4.2-6}}  $|$    {\color{blue}{ -7.5-6}}  & 1.84 &  2:16:34 $|$   2:12:21 $|$   2:48:57  \\
 fap01 &  52 $|$    52 &  639 $|$  557 $|$  715& 9.5-7  $|$  9.5-7  $|$  9.7-7  &  9.2-7  $|$    {\color{blue}{ -7.4-6}}  $|$  {\color{green}{ 2.0-6}}  & 1.15 &01 $|$ 01 $|$ 01  \\
 fap02 &  61 $|$    61 &  882 $|$  1022 $|$  1130& 9.8-7  $|$  9.2-7  $|$  9.0-7  &    {\color{blue}{ 7.1-6}}  $|$  {\color{green}{ 2.5-6}}  $|$    {\color{red}{ 1.7-5}}  & 1.90 &01 $|$ 02 $|$ 02  \\ fap03 &  65 $|$    65 &  565 $|$  642 $|$  904& 9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\color{blue}{ -5.7-6}}  $|$    {\color{blue}{ -6.5-6}}  $|$    {\color{blue}{ -6.4-6}}  & 1.95 &01 $|$ 01 $|$ 02  \\
 fap04 &  81 $|$    81 &  499 $|$  569 $|$  712& 9.9-7  $|$  9.8-7  $|$  9.9-7  &    {\color{red}{ 1.6-5}}  $|$    {\color{red}{ 1.6-5}}  $|$    {\color{red}{ 1.6-5}}  & 1.95 &01 $|$ 02 $|$ 02  \\
 fap05 &  84 $|$    84 &  1665 $|$  1903 $|$  2187& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -2.2-6}}  $|$  {\color{green}{ -1.7-6}}  $|$  {\color{green}{ -1.3-6}}  & 1.95 &06 $|$ 06 $|$ 08  \\
 fap06 &  93 $|$    93 &  633 $|$  624 $|$  1232& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -2.3-6}}  $|$  {\color{green}{ -2.9-6}}  $|$  {\color{green}{ -1.4-6}}  & 1.95 &03 $|$ 02 $|$ 05  \\
 fap07 &  98 $|$    98 &  698 $|$  690 $|$  889& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -1.4-6}}  $|$  {\color{green}{ -1.4-6}}  $|$  {\color{green}{ -1.3-6}}  & 1.95 &03 $|$ 02 $|$ 03  \\
 fap08 &  120 $|$   120 &  433 $|$  515 $|$  580& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -5.0-6}}  $|$  {\color{green}{ -3.8-6}}  $|$    {\color{blue}{ -5.1-6}}  & 1.95 &02 $|$ 02 $|$ 03  \\ fap09 &  174 $|$   174 &  412 $|$  482 $|$  555& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  9.8-7  $|$  {\color{green}{ 1.1-6}}  $|$  9.1-7  & 1.95 &04 $|$ 04 $|$ 05  \\
 fap10 &  183 $|$   183 &  3706 $|$  4010 $|$  5099& 9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\color{red}{ -3.9-5}}  $|$    {\color{red}{ -3.9-5}}  $|$    {\color{red}{ -4.0-5}}  & 1.90 &53 $|$ 54 $|$ 1:11  \\ fap11 &  252 $|$   252 &  3324 $|$  3730 $|$  4568& 9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\color{red}{ -5.0-5}}  $|$    {\color{red}{ -4.9-5}}  $|$    {\color{red}{ -5.0-5}}  & 1.90 &1:25 $|$ 1:31 $|$ 1:55  \\
 fap12 &  369 $|$   369 &  5468 $|$  6561 $|$  7467& 9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\color{red}{ -4.6-5}}  $|$    {\color{red}{ -4.4-5}}  $|$    {\color{red}{ -4.6-5}}  & 1.90 &4:41 $|$ 5:18 $|$ 6:20  \\ fap25 &  2118 $|$  2118 &  8047 $|$  8235 $|$  10314& 9.8-7  $|$  9.9-7  $|$  9.9-7  &    {\color{red}{ -1.2-5}}  $|$    {\color{red}{ -1.2-5}}  $|$    {\color{red}{ -1.2-5}}  & 1.90 &  5:24:18 $|$   5:31:01 $|$   7:16:36  \\
 bur26a &  1051 $|$   676 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.4-5}}  $|$    {\color{red}{ 1.3-5}}  $|$    {\color{red}{ 1.7-5}}  & {\color{red}{ -2.5-5}}  $|$    {\color{red}{ -2.4-5}}  $|$    {\color{red}{ -2.6-5}}  & 1.95 &52:59 $|$ 52:47 $|$ 57:27  \\ bur26b &  1051 $|$   676 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.4-5}}  $|$    {\color{red}{ 1.5-5}}  $|$    {\color{red}{ 1.1-5}}  & {\color{red}{ -2.8-5}}  $|$    {\color{red}{ -3.0-5}}  $|$    {\color{red}{ -2.4-5}}  & 1.95 &53:29 $|$ 50:13 $|$ 58:02  \\
 bur26c &  1051 $|$   676 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.8-5}}  $|$    {\color{red}{ 2.1-5}}  $|$    {\color{red}{ 2.0-5}}  & {\color{red}{-3.1-5}}  $|$    {\color{red}{ -3.5-5}}  $|$    {\color{red}{ -2.8-5}}  & 1.94 &53:02 $|$ 48:48 $|$ 55:29  \\
 bur26d &  1051 $|$   676 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.9-5}}  $|$ {\color{red}{ 1.2-5}}  $|$ {\color{red}{ 2.0-5}}  & {\color{red}{-3.9-5}}  $|$    {\color{red}{ -3.3-5}}  $|$    {\color{red}{ -4.0-5}}  & 1.95 &52:50 $|$ 53:45 $|$ 58:10  \\
 bur26e &  1051 $|$   676 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.1-5}}  $|$ {\color{green}{ 2.7-6}}  $|$ {\color{red}{ 1.4-5}}  & {\color{red}{-1.0-5}}  $|$  {\color{green}{ -2.8-6}}  $|$    {\color{red}{ -1.2-5}}  & 1.90 &52:56 $|$ 51:55 $|$ 57:19  \\
 bur26f &  1051 $|$   676 &  20000 $|$  20000 $|$  19058& {\color{green}{ 2.6-6}}  $|$ {\color{blue}{ 6.2-6}}  $|$  9.9-7  &  {\color{green}{ -4.5-6}}  $|$    {\color{blue}{ -5.8-6}}  $|$  {\color{green}{ -4.3-6}}  & 1.90 &52:08 $|$ 48:11 $|$ 53:28  \\ bur26g &  1051 $|$   676 &  9133 $|$  11020 $|$  19199& 9.9-7  $|$  9.6-7  $|$  9.9-7  &  -4.5-7  $|$  4.4-8  $|$  {\color{green}{ -5.0-6}}  & 1.86 &23:31 $|$ 28:22 $|$ 52:34  \\
 bur26h &  1051 $|$   676 &  10785 $|$  20000 $|$  16070& 9.9-7  $|$  {\color{green}{ 1.3-6}}  $|$  9.8-7  &  {\color{green}{ -2.4-6}}  $|$  {\color{green}{ -1.9-6}}  $|$  {\color{green}{ -2.5-6}}  & 1.88 &27:21 $|$ 48:57 $|$ 44:12  \\ chr12a &  232 $|$   144 &  4472 $|$  4499 $|$  4078& 2.5-7  $|$  3.9-7  $|$  6.7-7  &  {\color{green}{ -3.7-6}}  $|$  {\color{green}{ 3.7-6}}  $|$  {\color{green}{ -4.1-6}}  & 1.06 &22 $|$ 20 $|$ 21  \\
 chr12b &  232 $|$   144 &  4761 $|$  3682 $|$  3642& 4.4-7  $|$  6.6-7  $|$  9.0-7  &    {\color{blue}{ -9.4-6}}  $|$    {\color{red}{ 1.0-5}}  $|$    {\color{blue}{ -8.2-6}}  & 1.07 &21 $|$ 16 $|$ 17  \\ chr12c &  232 $|$   144 &  19941 $|$  20000 $|$  20000& 8.9-7  $|$    {\color{red}{ 1.0-5}}  $|$    {\color{red}{ 1.8-5}}  &    {\color{red}{ -1.9-5}}  $|$    {\color{red}{ -4.1-5}}  $|$    {\color{red}{ -4.1-5}}  & 1.09 &2:04 $|$ 1:56 $|$ 2:06  \\
 chr15a &  358 $|$   225 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 2.6-5}}  $|$    {\color{red}{ 2.8-5}}  $|$    {\color{red}{ 4.6-5}}  &    {\bf -1.5-4}  $|$    {\bf -1.6-4}  $|$    {\bf -1.8-4}  & 1.92 &4:48 $|$ 4:22 $|$ 4:49  \\ chr15b &  358 $|$   225 &  3909 $|$  4872 $|$  5231& 8.9-7  $|$  9.9-7  $|$  9.7-7  &    {\color{red}{ -2.5-5}}  $|$    {\color{red}{ -2.8-5}}  $|$    {\color{red}{ -2.7-5}}  & 0.39 &53 $|$ 58 $|$ 1:11  \\
 chr15c &  358 $|$   225 &  3735 $|$  4279 $|$  4685& 9.6-7  $|$  9.1-7  $|$  9.8-7  &    {\color{red}{ 2.7-5}}  $|$    {\color{red}{ 2.5-5}}  $|$    {\color{red}{ -2.6-5}}  & 0.29 &50 $|$ 50 $|$ 1:01  \\ chr18a &  511 $|$   324 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.4-5}}  $|$    {\color{red}{ 1.4-5}}  $|$    {\color{red}{ 2.0-5}}  &    {\color{red}{ -3.2-5}}  $|$    {\color{red}{ -3.1-5}}  $|$    {\color{red}{ -3.1-5}}  & 1.91 &11:47 $|$ 10:49 $|$ 11:56  \\
 chr18b &  511 $|$   324 &  1196 $|$  1563 $|$  1653& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.4-7  $|$  {\color{green}{ -1.1-6}}  $|$  -9.0-7  & 1.92 &43 $|$ 52 $|$ 1:01  \\ chr20a &  628 $|$   400 &  12994 $|$  16606 $|$  19613& 9.3-7  $|$  9.9-7  $|$  9.1-7  &    {\color{red}{ -1.9-5}}  $|$    {\color{red}{ -1.1-5}}  $|$    {\color{red}{ -1.2-5}}  & 0.29 &11:12 $|$ 13:07 $|$ 17:27  \\
 chr20b &  628 $|$   400 &  8987 $|$  9665 $|$  13145& 8.4-7  $|$  9.1-7  $|$  9.9-7  &    {\color{red}{ 3.1-5}}  $|$    {\color{red}{ -3.3-5}}  $|$    {\color{red}{ -3.5-5}}  & 0.27 &8:00 $|$ 7:39 $|$ 11:38  \\ chr20c &  628 $|$   400 &  15319 $|$  15687 $|$  16231& 8.5-7  $|$  9.1-7  $|$  9.7-7  &    {\color{red}{ -1.5-5}}  $|$    {\color{red}{ -1.1-5}}  $|$    {\color{red}{ -1.3-5}}  & 1.86 &10:56 $|$ 10:10 $|$ 12:01  \\
 chr22a &  757 $|$   484 &  7153 $|$  9283 $|$  10896& 9.7-7  $|$  9.8-7  $|$  9.6-7  &    {\color{red}{ 3.7-5}}  $|$    {\color{red}{ 3.7-5}}  $|$    {\color{red}{ 3.6-5}}  & 0.19 &9:26 $|$ 10:40 $|$ 14:08  \\
 chr22b &  757 $|$   484 &  9545 $|$  9325 $|$  11473& 9.9-7  $|$  9.8-7  $|$  9.5-7  &    {\color{red}{ 3.6-5}}  $|$    {\color{red}{ -3.5-5}}  $|$    {\color{red}{ -3.4-5}}  & 0.34 &12:31 $|$ 10:58 $|$ 15:32  \\
 chr25a &  973 $|$   625 &  8402 $|$  10379 $|$  12436& 9.7-7  $|$  9.9-7  $|$  9.9-7  &    {\color{red}{ 4.1-5}}  $|$    {\color{red}{ 4.2-5}}  $|$    {\color{red}{ 4.2-5}}  & 0.47 &19:35 $|$ 21:31 $|$ 29:28  \\
 els19 &  568 $|$   361 &  4751 $|$  5008 $|$  5446& 9.7-7  $|$  7.9-7  $|$  9.6-7  &  {\color{green}{ 2.8-6}}  $|$  -7.0-8  $|$  {\color{green}{ -4.2-6}}  & 1.85 &3:03 $|$ 3:03 $|$ 3:42  \\
 esc16a &  406 $|$   256 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.2-5}}  $|$    {\color{red}{ 1.3-5}}  $|$  {\color{green}{ 1.0-6}}  &    {\color{red}{ -4.4-5}}  $|$    {\color{red}{ -5.0-5}}  $|$    {\color{red}{ -2.0-5}}  & 1.95 &6:21 $|$ 5:16 $|$ 6:56  \\
 esc16b &  406 $|$   256 &  20000 $|$  20000 $|$  20000& {\color{green}{ 1.7-6}}  $|$  {\color{green}{ 2.5-6}}  $|$    {\color{red}{ 4.1-5}}  &    {\color{red}{ -9.9-5}}  $|$    {\color{red}{ -9.8-5}}  $|$    {\bf -4.8-4}  & 1.89 &5:44 $|$ 5:01 $|$ 7:33  \\
 esc16c &  406 $|$   256 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.5-5}}  $|$    {\color{red}{ 3.9-5}}  $|$    {\color{red}{ 6.2-5}}  &    {\bf -1.5-4}  $|$    {\bf -1.4-4}  $|$    {\bf -3.0-4}  & 1.94 &6:08 $|$ 5:20 $|$ 7:01  \\
 esc16d &  406 $|$   256 &  247 $|$  352 $|$  551& 9.4-7  $|$  9.7-7  $|$  9.9-7  &  -5.7-7  $|$  -8.3-7  $|$  {\color{green}{ -1.8-6}}  & 1.95 &05 $|$ 06 $|$ 10  \\
 esc16e &  406 $|$   256 &  337 $|$  441 $|$  714& 9.9-7  $|$  9.9-7  $|$  6.9-7  &  -7.5-7  $|$  -7.7-8  $|$  {\color{green}{ -3.0-6}}  & 1.95 &06 $|$ 07 $|$ 12  \\
  \hline
 esc16g &  406 $|$   256 &  393 $|$  444 $|$  791& 9.9-7  $|$  9.9-7  $|$  8.7-7  &  9.5-8  $|$  -1.2-7  $|$  {\color{green}{ -1.6-6}}  & 1.95 &07 $|$ 07 $|$ 14  \\
 esc16h &  406 $|$   256 &  20000 $|$  20000 $|$  20000& {\color{green}{ 1.3-6}}  $|$  {\color{green}{ 1.5-6}}  $|$    {\color{red}{ 1.7-5}}  &    {\color{red}{ -1.1-5}}  $|$    {\color{red}{ -1.2-5}}  $|$    {\color{red}{ -4.6-5}}  & 1.95 &5:41 $|$ 4:59 $|$ 7:48  \\
 esc16i &  406 $|$   256 &  1496 $|$  1584 $|$  1876& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.0-7  $|$  -4.5-7  $|$  -5.0-7  & 1.91 &26 $|$ 24 $|$ 33  \\
 esc16j &  406 $|$   256 &  409 $|$  521 $|$  1361& 9.8-7  $|$  9.9-7  $|$  9.2-7  &    {\color{blue}{ -5.6-6}}  $|$  {\color{green}{ -4.0-6}}  $|$    {\color{blue}{ -5.0-6}}  & 1.95 &07 $|$ 08 $|$ 24  \\
 esc32a &  1582 $|$  1024 &  2881 $|$  3211 $|$  3408& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.3-7  $|$  -1.3-7  $|$  {\color{green}{ -2.7-6}}  & 1.90 &23:54 $|$ 27:02 $|$ 28:44  \\
 esc32b &  1582 $|$  1024 &  20000 $|$  20000 $|$  20000& {\color{green}{ 1.7-6}}  $|$    {\color{blue}{ 5.3-6}}  $|$    {\color{blue}{ 7.4-6}}  &    {\color{red}{ -3.2-5}}  $|$    {\color{red}{ -4.2-5}}  $|$    {\color{red}{ -6.6-5}}  & 1.95 &  2:32:39 $|$   2:28:27 $|$   2:51:39  \\
 esc32c &  1582 $|$  1024 &  20000 $|$  20000 $|$  20000& {\color{green}{ 3.7-6}}  $|$  {\color{green}{ 4.2-6}}  $|$    {\color{red}{ 1.3-5}}  &    {\color{red}{ -1.5-5}}  $|$    {\color{red}{ -1.6-5}}  $|$    {\color{red}{ -2.9-5}}  & 1.73 &  2:20:45 $|$   2:16:15 $|$   2:27:11  \\
 esc32d &  1582 $|$  1024 &  689 $|$  1105 $|$  1228& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -1.6-6}}  $|$  -2.1-7  $|$  -1.6-7  & 1.92 &5:07 $|$ 7:04 $|$ 9:14  \\
 esc32e &  1582 $|$  1024 &  977 $|$  983 $|$  6399& 9.9-7  $|$  9.9-7  $|$  8.4-7  &  1.9-9  $|$  1.4-9  $|$  {\color{green}{ -2.9-6}}  & 1.93 &6:50 $|$ 6:12 $|$ 43:50  \\
 esc32f &  1582 $|$  1024 &  977 $|$  983 $|$  6399& 9.9-7  $|$  9.9-7  $|$  8.4-7  &  1.9-9  $|$  1.4-9  $|$  {\color{green}{ -2.9-6}}  & 1.93 &6:47 $|$ 6:16 $|$ 44:07  \\
 esc32g &  1582 $|$  1024 &  461 $|$  546 $|$  2113& 7.1-7  $|$  9.1-7  $|$  9.9-7  &  3.7-8  $|$  -3.3-8  $|$  {\color{green}{ -3.0-6}}  & 1.95 &3:14 $|$ 3:28 $|$ 14:40  \\
 esc32h &  1582 $|$  1024 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 3.3-5}}  $|$    {\color{red}{ 3.2-5}}  $|$    {\color{red}{ 3.3-5}}  &    {\bf -1.3-4}  $|$    {\bf -1.3-4}  $|$    {\bf -2.7-4}  & 1.95 &  2:31:52 $|$   2:21:28 $|$   2:33:37  \\
 had12 &  232 $|$   144 &  20000 $|$  20000 $|$  20000& {\color{green}{ 1.9-6}}  $|$  {\color{green}{ 2.1-6}}  $|$    {\color{blue}{ 8.3-6}}  &    {\color{red}{ -1.0-5}}  $|$    {\color{red}{ -1.1-5}}  $|$    {\color{blue}{ -6.0-6}}  & 1.90 &2:03 $|$ 1:53 $|$ 2:04  \\
 had14 &  313 $|$   196 &  20000 $|$  20000 $|$  20000&   {\color{blue}{ 5.9-6}}  $|$    {\color{blue}{ 7.2-6}}  $|$    {\color{red}{ 1.5-5}}  &    {\color{red}{ -1.9-5}}  $|$    {\color{red}{ -2.3-5}}  $|$    {\color{red}{ -1.5-5}}  & 1.91 &3:36 $|$ 3:16 $|$ 3:36  \\
 had16 &  406 $|$   256 &  12877 $|$  14321 $|$  18380& 9.9-7  $|$  7.7-7  $|$  9.6-7  &    {\color{red}{ 1.2-5}}  $|$    {\color{blue}{ -9.5-6}}  $|$    {\color{red}{ -1.2-5}}  & 0.43 &4:45 $|$ 4:39 $|$ 6:52  \\
 had18 &  511 $|$   324 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 2.8-5}}  $|$    {\color{red}{ 3.2-5}}  $|$    {\color{red}{ 4.7-5}}  &    {\bf -1.4-4}  $|$    {\bf -1.7-4}  $|$    {\bf -2.0-4}  & 1.91 &11:42 $|$ 10:30 $|$ 11:50  \\
 had20 &  628 $|$   400 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 3.0-5}}  $|$    {\color{red}{ 3.1-5}}  $|$    {\color{red}{ 4.9-5}}  &    {\bf -1.3-4}  $|$    {\bf -1.3-4}  $|$    {\bf -1.9-4}  & 1.91 &18:29 $|$ 16:39 $|$ 18:37  \\
 kra30a &  1393 $|$   900 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 3.3-5}}  $|$    {\color{red}{ 3.6-5}}  $|$    {\color{red}{ 4.3-5}}  &    {\bf -2.2-4}  $|$    {\bf -2.3-4}  $|$    {\bf -3.9-4}  & 1.95 &  1:50:27 $|$   1:42:43 $|$   1:50:12  \\
 kra30b &  1393 $|$   900 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 2.9-5}}  $|$    {\color{red}{ 3.0-5}}  $|$    {\color{red}{ 4.1-5}}  &    {\bf -1.7-4}  $|$    {\bf -1.8-4}  $|$    {\bf -3.7-4}  & 1.95 &  1:57:12 $|$   1:49:16 $|$   1:57:05  \\
 kra32 &  1582 $|$  1024 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 2.9-5}}  $|$    {\color{red}{ 3.1-5}}  $|$    {\color{red}{ 3.3-5}}  &    {\bf -1.3-4}  $|$    {\bf -1.5-4}  $|$    {\bf -2.6-4}  & 1.95 &  2:46:55 $|$   2:28:44 $|$   2:40:10  \\
 lipa20a &  628 $|$   400 &  3308 $|$  3900 $|$  4233& 9.9-7  $|$  9.9-7  $|$  9.8-7  &    {\color{red}{ 1.5-5}}  $|$    {\color{red}{ 1.5-5}}  $|$    {\color{red}{ -1.5-5}}  & 0.22 &2:34 $|$ 2:44 $|$ 3:07  \\
 lipa20b &  628 $|$   400 &  2360 $|$  3827 $|$  3978& 8.3-7  $|$  9.3-7  $|$  9.3-7  &    {\color{red}{ -1.5-5}}  $|$    {\color{red}{ 1.7-5}}  $|$    {\color{red}{ -1.7-5}}  & 0.25 &1:35 $|$ 2:02 $|$ 2:32  \\
 lipa30a &  1393 $|$   900 &  6090 $|$  7543 $|$  10923& 9.9-7  $|$  9.6-7  $|$  9.7-7  &    {\color{red}{ -2.0-5}}  $|$    {\color{red}{ -2.0-5}}  $|$    {\color{red}{ 2.0-5}}  & 0.16 &27:26 $|$ 33:08 $|$ 47:51  \\
 lipa30b &  1393 $|$   900 &  7178 $|$  8755 $|$  14132& 9.8-7  $|$  9.9-7  $|$  9.2-7  &    {\color{red}{ -2.6-5}}  $|$    {\color{red}{ 2.6-5}}  $|$    {\color{red}{ 2.5-5}}  & 0.37 &28:01 $|$ 30:13 $|$ 54:16  \\
 lipa40a &  2458 $|$  1600 &  13263 $|$  20000 $|$  20000& 9.9-7  $|$    {\color{red}{ 2.2-5}}  $|$  {\color{green}{ 1.3-6}}  &    {\color{red}{ -2.7-5}}  $|$    {\bf -6.1-4}  $|$    {\color{red}{ 3.6-5}}  & 0.26 &  4:34:35 $|$   6:01:41 $|$   6:35:39  \\
 lipa40b &  2458 $|$  1600 &  19245 $|$  20000 $|$  20000& 9.9-7  $|$    {\bf 4.7-4}  $|$  {\color{green}{ 2.3-6}}  &    {\color{red}{ -3.5-5}}  $|$    {\bf 1.7-2}  $|$    {\color{red}{ -8.4-5}}  & 0.32 &  5:53:15 $|$   5:32:30 $|$   5:57:53  \\
 nug12 &  232 $|$   144 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.6-5}}  $|$    {\color{red}{ 1.7-5}}  $|$    {\color{red}{ 4.1-5}}  &    {\color{red}{ -7.7-5}}  $|$    {\color{red}{ -8.0-5}}  $|$    {\bf -2.2-4}  & 1.95 &2:12 $|$ 2:02 $|$ 2:11  \\
 nug14 &  313 $|$   196 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 2.6-5}}  $|$    {\color{red}{ 2.7-5}}  $|$    {\color{red}{ 5.2-5}}  &    {\bf -1.6-4}  $|$    {\bf -1.7-4}  $|$    {\bf -2.5-4}  & 1.95 &3:43 $|$ 3:22 $|$ 3:38  \\
 nug15 &  358 $|$   225 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 2.5-5}}  $|$    {\color{red}{ 2.5-5}}  $|$    {\color{red}{ 4.3-5}}  &    {\bf -1.3-4}  $|$    {\bf -1.4-4}  $|$    {\bf -2.4-4}  & 1.95 &4:43 $|$ 4:25 $|$ 4:50  \\
 nug16a &  406 $|$   256 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 3.0-5}}  $|$    {\color{red}{ 3.2-5}}  $|$    {\color{red}{ 4.6-5}}  &    {\bf -2.0-4}  $|$    {\bf -2.2-4}  $|$    {\bf -2.6-4}  & 1.95 &7:32 $|$ 6:41 $|$ 7:33  \\
 nug16b &  406 $|$   256 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 2.0-5}}  $|$    {\color{red}{ 2.2-5}}  $|$    {\color{red}{ 4.0-5}}  &    {\bf -1.1-4}  $|$    {\bf -1.3-4}  $|$    {\bf -2.5-4}  & 1.95 &6:46 $|$ 6:02 $|$ 6:50  \\
 nug17 &  457 $|$   289 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 2.6-5}}  $|$    {\color{red}{ 2.8-5}}  $|$    {\color{red}{ 4.5-5}}  &    {\bf -1.4-4}  $|$    {\bf -1.6-4}  $|$    {\bf -2.5-4}  & 1.95 &9:27 $|$ 8:35 $|$ 9:33  \\
 nug18 &  511 $|$   324 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 2.3-5}}  $|$    {\color{red}{ 2.4-5}}  $|$    {\color{red}{ 4.3-5}}  &    {\bf -1.2-4}  $|$    {\bf -1.2-4}  $|$    {\bf -2.3-4}  & 1.95 &11:38 $|$ 10:35 $|$ 11:48  \\ nug20 &  628 $|$   400 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.8-5}}  $|$    {\color{red}{ 2.5-5}}  $|$    {\color{red}{ 4.0-5}}  &    {\color{red}{ -9.8-5}}  $|$    {\bf -1.3-4}  $|$    {\bf -2.0-4}  & 1.95 &18:26 $|$ 16:45 $|$ 18:24  \\
 nug21 &  691 $|$   441 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 2.2-5}}  $|$    {\color{red}{ 2.2-5}}  $|$    {\color{red}{ 4.5-5}}  &    {\bf -1.3-4}  $|$    {\bf -1.4-4}  $|$    {\bf -2.3-4}  & 1.95 &23:04 $|$ 21:21 $|$ 23:22  \\
 nug22 &  757 $|$   484 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 2.5-5}}  $|$    {\color{red}{ 2.6-5}}  $|$    {\color{red}{ 4.6-5}}  &    {\bf -1.7-4}  $|$    {\bf -1.7-4}  $|$    {\bf -2.6-4}  & 1.95 &27:30 $|$ 25:16 $|$ 27:46  \\
 nug24 &  898 $|$   576 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 2.0-5}}  $|$    {\color{red}{ 2.1-5}}  $|$    {\color{red}{ 4.4-5}}  &    {\bf -1.1-4}  $|$    {\bf -1.2-4}  $|$    {\bf -2.1-4}  & 1.95 &41:02 $|$ 37:58 $|$ 41:15  \\
 nug25 &  973 $|$   625 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.6-5}}  $|$    {\color{red}{ 1.7-5}}  $|$    {\color{red}{ 4.0-5}}  &    {\color{red}{ -9.3-5}}  $|$    {\bf -1.0-4}  $|$    {\bf -1.8-4}  & 1.95 &46:22 $|$ 42:58 $|$ 46:27  \\
 nug27 &  1132 $|$   729 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 2.1-5}}  $|$    {\color{red}{ 2.2-5}}  $|$    {\color{red}{ 3.5-5}}  &    {\bf -1.2-4}  $|$    {\bf -1.4-4}  $|$    {\bf -1.9-4}  & 1.95 &  1:09:59 $|$   1:04:49 $|$   1:09:59  \\
 nug28 &  1216 $|$   784 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.8-5}}  $|$    {\color{red}{ 2.0-5}}  $|$    {\color{red}{ 3.3-5}}  &    {\bf -1.0-4}  $|$    {\bf -1.2-4}  $|$    {\bf -1.7-4}  & 1.95 &  1:21:07 $|$   1:14:53 $|$   1:21:28  \\
 nug30 &  1393 $|$   900 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.7-5}}  $|$    {\color{red}{ 1.8-5}}  $|$    {\color{red}{ 3.9-5}}  &    {\color{red}{ -9.6-5}}  $|$    {\color{red}{ -9.9-5}}  $|$    {\bf -1.7-4}  & 1.95 &  1:53:30 $|$   1:46:02 $|$   1:54:51  \\
 rou12 &  232 $|$   144 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 3.5-5}}  $|$    {\color{red}{ 3.7-5}}  $|$    {\color{red}{ 5.1-5}}  &    {\bf -3.0-4}  $|$    {\bf -3.3-4}  $|$    {\bf -3.8-4}  & 1.95 &2:21 $|$ 2:11 $|$ 2:21  \\
 rou15 &  358 $|$   225 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 2.6-5}}  $|$    {\color{red}{ 2.7-5}}  $|$    {\color{red}{ 3.7-5}}  &    {\bf -1.1-4}  $|$    {\bf -1.2-4}  $|$    {\bf -2.1-4}  & 1.95 &5:24 $|$ 5:02 $|$ 5:23  \\
 rou20 &  628 $|$   400 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.7-5}}  $|$    {\color{red}{ 1.8-5}}  $|$    {\color{red}{ 3.6-5}}  &    {\color{red}{ -6.3-5}}  $|$    {\color{red}{ -6.7-5}}  $|$    {\bf -1.6-4}  & 1.95 &19:13 $|$ 17:36 $|$ 19:21  \\ scr12 &  232 $|$   144 &  1333 $|$  1516 $|$  1880& 9.0-7  $|$  7.9-7  $|$  9.8-7  &    {\color{blue}{ 5.2-6}}  $|$  {\color{green}{ 1.5-6}}  $|$  {\color{green}{ -2.3-6}}  & 1.86 &09 $|$ 10 $|$ 13  \\
 scr15 &  358 $|$   225 &  3291 $|$  3073 $|$  2990& 9.7-7  $|$  9.8-7  $|$  9.4-7  &    {\color{red}{ 1.5-5}}  $|$    {\color{red}{ 1.4-5}}  $|$    {\color{red}{ 1.5-5}}  & 1.58 &43 $|$ 41 $|$ 43  \\ scr20 &  628 $|$   400 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.7-5}}  $|$    {\color{red}{ 1.8-5}}  $|$    {\color{red}{ 3.2-5}}  &    {\bf -1.2-4}  $|$    {\bf -1.3-4}  $|$    {\bf -1.9-4}  & 1.95 &18:39 $|$ 17:08 $|$ 18:46  \\
 ste36a &  1996 $|$  1296 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.4-5}}  $|$    {\color{red}{ 1.5-5}}  $|$    {\color{red}{ 4.0-5}}  &    {\bf -1.0-4}  $|$    {\bf -1.1-4}  $|$    {\bf -1.3-4}  & 1.95 &  3:23:41 $|$   3:10:15 $|$   3:26:53  \\
 ste36b &  1996 $|$  1296 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 2.0-5}}  $|$    {\color{red}{ 2.7-5}}  $|$    {\color{red}{ 4.3-5}}  &    {\bf -1.0-4}  $|$    {\bf -1.3-4}  $|$    {\bf -1.2-4}  & 1.95 &  3:18:59 $|$   3:03:46 $|$   3:20:45  \\
 ste36c &  1996 $|$  1296 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.8-5}}  $|$    {\color{red}{ 2.1-5}}  $|$    {\color{red}{ 4.3-5}}  &    {\bf -1.1-4}  $|$    {\bf -1.2-4}  $|$    {\bf -1.3-4}  & 1.95 &  3:26:01 $|$   3:14:00 $|$   3:27:33  \\
 tai12a &  232 $|$   144 &  2419 $|$  1948 $|$  2411& 9.3-7  $|$  9.7-7  $|$  8.7-7  &    {\color{red}{ -1.1-5}}  $|$    {\color{red}{ 1.2-5}}  $|$    {\color{red}{ -1.0-5}}  & 1.09 &15 $|$ 11 $|$ 15  \\
 tai12b &  232 $|$   144 &  7363 $|$  6781 $|$  8255& 7.5-7  $|$  6.2-7  $|$  6.5-7  &  {\color{green}{ 4.7-6}}  $|$  {\color{green}{ 1.7-6}}  $|$  {\color{green}{ 1.8-6}}  & 1.10 &42 $|$ 37 $|$ 50  \\
 tai15a &  358 $|$   225 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 2.0-5}}  $|$    {\color{red}{ 2.1-5}}  $|$    {\color{red}{ 3.4-5}}  & {\color{red}{-7.6-5}}  $|$    {\color{red}{ -8.4-5}}  $|$    {\bf -1.8-4}  & 1.95 &5:30 $|$ 5:08 $|$ 5:24  \\
 tai15b &  358 $|$   225 &  7815 $|$  7715 $|$  8470& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -4.9-6}}  $|$  {\color{green}{ -4.9-6}}  $|$  {\color{green}{ -4.9-6}}  & 1.51 &2:00 $|$ 1:51 $|$ 2:11  \\
 tai17a &  457 $|$   289 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.8-5}}  $|$    {\color{red}{ 1.9-5}}  $|$ {\color{red}{ 3.4-5}}  & {\color{red}{-5.9-5}}  $|$    {\color{red}{ -6.4-5}}  $|$    {\bf -1.7-4}  & 1.95 &10:06 $|$ 9:13 $|$ 10:05  \\
 tai20a &  628 $|$   400 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.6-5}}  $|$  {\color{red}{ 1.6-5}}  $|$ {\color{red}{ 3.3-5}}  & {\color{red}{ -5.0-5}}  $|$    {\color{red}{ -5.5-5}}  $|$    {\bf -1.5-4}  & 1.95 &19:26 $|$ 17:48 $|$ 19:26  \\
 tai20b &  628 $|$   400 &  12864 $|$  16162 $|$  16185& 9.9-7  $|$  7.9-7  $|$  8.0-7  &    {\color{red}{ 3.0-5}}  $|$    {\color{red}{ 1.1-5}}  $|$    {\color{blue}{ -8.9-6}}  & 1.10 &10:15 $|$ 11:29 $|$ 13:25  \\
 tai25a &  973 $|$   625 &  2031 $|$  4503 $|$  1992& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -1.1-6}}  $|$  -6.5-7  $|$  {\color{green}{ -1.2-6}}  & 1.82 &5:19 $|$ 11:01 $|$ 5:14  \\
 tai25b &  973 $|$   625 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 3.4-5}}  $|$    {\color{red}{ 3.6-5}}  $|$    {\color{red}{ 6.5-5}}  &    {\bf -3.7-4}  $|$    {\bf -3.9-4}  $|$    {\bf -4.9-4}  & 1.95 &49:39 $|$ 46:32 $|$ 51:18  \\
 tai30a &  1393 $|$   900 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.1-5}}  $|$    {\color{red}{ 1.2-5}}  $|$    {\color{red}{ 3.0-5}}  &    {\color{red}{ -3.2-5}}  $|$    {\color{red}{ -3.6-5}}  $|$    {\bf -1.0-4}  & 1.95 &  2:04:18 $|$   1:53:31 $|$   2:01:21  \\
 tai30b &  1393 $|$   900 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 2.3-5}}  $|$    {\color{red}{ 2.4-5}}  $|$    {\color{red}{ 4.7-5}}  &    {\bf -2.1-4}  $|$    {\bf -2.1-4}  $|$    {\bf -2.8-4}  & 1.95 &  1:53:24 $|$   1:45:16 $|$   1:52:49  \\
 tai35a &  1888 $|$  1225 &  20000 $|$  20000 $|$  20000&   {\color{blue}{ 8.9-6}}  $|$    {\color{blue}{ 9.5-6}}  $|$    {\color{red}{ 2.5-5}}  &    {\color{red}{ -2.7-5}}  $|$    {\color{red}{ -2.9-5}}  $|$    {\color{red}{ -7.6-5}}  & 1.95 &  4:33:08 $|$   4:29:44 $|$   4:36:20  \\
 tai35b &  1888 $|$  1225 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 2.5-5}}  $|$    {\color{red}{ 2.6-5}}  $|$    {\color{red}{ 4.5-5}}  &    {\bf -2.1-4}  $|$    {\bf -2.3-4}  $|$    {\bf -2.8-4}  & 1.95 &  4:14:07 $|$   4:00:53 $|$   4:16:31  \\
 tai40a &  2458 $|$  1600 &  20000 $|$  20000 $|$  20000&   {\color{blue}{ 8.1-6}}  $|$    {\color{blue}{ 8.7-6}}  $|$    {\color{red}{ 2.5-5}}  &    {\color{red}{ -2.3-5}}  $|$    {\color{red}{ -2.6-5}}  $|$    {\color{red}{ -7.3-5}}  & 1.95 &  6:17:40 $|$   5:58:21 $|$   6:37:50  \\
 tai40b &  2458 $|$  1600 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 2.3-5}}  $|$    {\color{red}{ 2.4-5}}  $|$    {\color{red}{ 4.8-5}}  &    {\bf -1.7-4}  $|$    {\bf -1.8-4}  $|$    {\bf -2.3-4}  & 1.95 &  5:55:42 $|$   5:56:03 $|$   6:34:46  \\
 tho30 &  1393 $|$   900 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 2.3-5}}  $|$    {\color{red}{ 2.6-5}}  $|$    {\color{red}{ 4.2-5}}  &    {\bf -1.4-4}  $|$    {\bf -1.5-4}  $|$    {\bf -2.3-4}  & 1.95 &  1:26:26 $|$   1:21:04 $|$   1:28:26  \\
 tho40 &  2458 $|$  1600 &  20000 $|$  20000 $|$  20000&   {\color{red}{ 1.8-5}}  $|$    {\color{red}{ 2.0-5}}  $|$    {\color{red}{ 3.8-5}}  &    {\bf -1.0-4}  $|$    {\bf -1.1-4}  $|$    {\bf -1.8-4}  & 1.95 &  6:06:20 $|$   5:37:56 $|$   6:18:31  \\
 be100.1 &  101 $|$   101 &  1670 $|$  1956 $|$  3058& 9.7-7  $|$  9.7-7  $|$  9.8-7  &  2.2-7  $|$  {\color{green}{ 1.8-6}}  $|$  -7.8-7  & 1.94 &06 $|$ 07 $|$ 11  \\
 be100.2 &  101 $|$   101 &  1800 $|$  1827 $|$  2454& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.0-7  $|$  -3.2-7  $|$  {\color{green}{ -1.1-6}}  & 1.92 &07 $|$ 06 $|$ 09  \\
 be100.3 &  101 $|$   101 &  2518 $|$  2448 $|$  3178& 9.9-7  $|$  9.9-7  $|$  9.5-7  &  8.1-8  $|$  2.1-7  $|$  2.8-7  & 1.92 &09 $|$ 09 $|$ 12  \\
 be100.4 &  101 $|$   101 &  1999 $|$  2036 $|$  2876& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.2-7  $|$  -3.6-7  $|$  -4.2-7  & 1.94 &08 $|$ 07 $|$ 11  \\
 be100.5 &  101 $|$   101 &  1653 $|$  1786 $|$  2399& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.4-7  $|$  -2.3-7  $|$  -1.1-7  & 1.94 &06 $|$ 06 $|$ 08  \\
 be100.6 &  101 $|$   101 &  1919 $|$  2047 $|$  2495& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.4-7  $|$  -4.3-7  $|$  2.5-7  & 1.92 &07 $|$ 07 $|$ 09  \\
 be100.7 &  101 $|$   101 &  1772 $|$  1835 $|$  2655& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.4-9  $|$  -8.8-7  $|$  2.7-7  & 1.92 &07 $|$ 06 $|$ 09  \\
 be100.8 &  101 $|$   101 &  1440 $|$  1622 $|$  2206& 9.6-7  $|$  9.8-7  $|$  9.9-7  &  -3.1-7  $|$  -9.0-7  $|$  -3.8-7  & 1.92 &06 $|$ 05 $|$ 08  \\
 be100.9 &  101 $|$   101 &  1484 $|$  1749 $|$  1943& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  1.5-7  $|$  1.2-7  $|$  2.2-7  & 1.95 &06 $|$ 06 $|$ 07  \\
 be100.10 &  101 $|$   101 &  1134 $|$  1332 $|$  1558& 9.9-7  $|$  9.8-7  $|$  9.6-7  &  {\color{green}{ -1.4-6}}  $|$  -3.9-7  $|$  {\color{green}{ 2.1-6}}  & 1.94 &05 $|$ 05 $|$ 06  \\
  \hline
 be120.3.1 &  121 $|$   121 &  2003 $|$  2448 $|$  3101& 9.9-7  $|$  9.7-7  $|$  8.6-7  &  -4.9-7  $|$  -9.3-8  $|$  -1.1-7  & 1.94 &10 $|$ 11 $|$ 14  \\
 be120.3.2 &  121 $|$   121 &  2267 $|$  2503 $|$  3298& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.3-7  $|$  -1.7-7  $|$  1.5-8  & 1.93 &11 $|$ 12 $|$ 15  \\
 be120.3.3 &  121 $|$   121 &  1781 $|$  1965 $|$  2407& 9.9-7  $|$  9.8-7  $|$  9.9-7  &  3.2-8  $|$  4.9-7  $|$  -9.3-7  & 1.92 &09 $|$ 09 $|$ 11  \\
 be120.3.4 &  121 $|$   121 &  1948 $|$  2164 $|$  4384& 9.7-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ 1.5-6}}  $|$  -3.3-7  $|$  {\color{green}{ 4.0-6}}  & 1.91 &09 $|$ 10 $|$ 19  \\
 be120.3.5 &  121 $|$   121 &  2532 $|$  2809 $|$  4501& 9.9-7  $|$  9.9-7  $|$  9.7-7  &  8.6-8  $|$  8.2-8  $|$  -3.9-8  & 1.93 &12 $|$ 13 $|$ 20  \\
 be120.3.6 &  121 $|$   121 &  2475 $|$  2695 $|$  3975& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.4-7  $|$  -5.3-8  $|$  2.6-8  & 1.93 &12 $|$ 13 $|$ 18  \\
 be120.3.7 &  121 $|$   121 &  3843 $|$  3991 $|$  8281& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.6-7  $|$  -9.4-8  $|$  -2.9-8  & 1.92 &19 $|$ 19 $|$ 37  \\
 be120.3.8 &  121 $|$   121 &  2998 $|$  3375 $|$  4695& 9.9-7  $|$  9.9-7  $|$  8.0-7  &  5.0-7  $|$  5.0-7  $|$  2.8-7  & 1.93 &14 $|$ 15 $|$ 20  \\
 be120.3.9 &  121 $|$   121 &  3313 $|$  3496 $|$  10501& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  -2.4-7  $|$  -2.8-7  $|$  -2.1-8  & 1.94 &16 $|$ 17 $|$ 48  \\
 be120.3.10 &  121 $|$   121 &  1637 $|$  1823 $|$  2208& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -8.5-7  $|$  2.4-7  $|$  -1.6-7  & 1.93 &08 $|$ 08 $|$ 10  \\
 be120.8.1 &  121 $|$   121 &  1775 $|$  1818 $|$  2338& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  2.5-7  $|$  {\color{green}{ -1.2-6}}  $|$  5.4-7  & 1.92 &08 $|$ 08 $|$ 10  \\
 be120.8.2 &  121 $|$   121 &  3008 $|$  3372 $|$  4701& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.5-7  $|$  -9.8-8  $|$  -9.5-8  & 1.92 &15 $|$ 16 $|$ 21  \\
 be120.8.3 &  121 $|$   121 &  1805 $|$  2134 $|$  2933& 9.9-7  $|$  9.9-7  $|$  9.0-7  &  -3.7-9  $|$  4.0-8  $|$  1.2-7  & 1.93 &09 $|$ 10 $|$ 13  \\
 be120.8.4 &  121 $|$   121 &  1963 $|$  2210 $|$  2763& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.6-7  $|$  -8.1-8  $|$  -9.5-8  & 1.93 &10 $|$ 10 $|$ 12  \\
 be120.8.5 &  121 $|$   121 &  2080 $|$  2338 $|$  5240& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  4.0-7  $|$  -5.7-8  $|$  {\color{green}{ 1.2-6}}  & 1.92 &11 $|$ 11 $|$ 24  \\
 be120.8.6 &  121 $|$   121 &  2023 $|$  2080 $|$  2797& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  -2.8-8  $|$  -7.5-8  $|$  -8.7-8  & 1.93 &10 $|$ 09 $|$ 12  \\
 be120.8.7 &  121 $|$   121 &  1694 $|$  1775 $|$  4058& 9.8-7  $|$  9.7-7  $|$  9.8-7  &  -1.4-7  $|$  -3.0-8  $|$  {\color{green}{ 1.2-6}}  & 1.92 &08 $|$ 08 $|$ 17  \\
 be120.8.8 &  121 $|$   121 &  1366 $|$  1595 $|$  1979& 9.7-7  $|$  9.7-7  $|$  9.6-7  &  {\color{green}{ -2.9-6}}  $|$  -2.6-7  $|$  -5.6-7  & 1.93 &07 $|$ 07 $|$ 09  \\
 be120.8.9 &  121 $|$   121 &  1602 $|$  1562 $|$  2143& 9.9-7  $|$  9.7-7  $|$  9.9-7  &  -8.6-7  $|$  {\color{green}{ 1.8-6}}  $|$  2.4-7  & 1.92 &08 $|$ 07 $|$ 10  \\
 be120.8.10 &  121 $|$   121 &  2160 $|$  2759 $|$  3755& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  2.3-7  $|$  5.3-8  $|$  1.6-7  & 1.93 &11 $|$ 13 $|$ 17  \\
 be150.3.1 &  151 $|$   151 &  2217 $|$  2318 $|$  3697& 9.9-7  $|$  9.9-7  $|$  9.6-7  &  6.9-7  $|$  {\color{green}{ -1.3-6}}  $|$  {\color{green}{ 1.6-6}}  & 1.93 &15 $|$ 15 $|$ 22  \\
 be150.3.2 &  151 $|$   151 &  2035 $|$  2692 $|$  3656& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  5.5-7  $|$  -1.2-7  $|$  -1.2-7  & 1.92 &14 $|$ 17 $|$ 22  \\
 be150.3.3 &  151 $|$   151 &  2114 $|$  2382 $|$  3803& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  -4.8-8  $|$  {\color{green}{ -1.8-6}}  $|$    {\color{blue}{ 5.4-6}}  & 1.92 &14 $|$ 15 $|$ 23  \\
 be150.3.4 &  151 $|$   151 &  2273 $|$  2687 $|$  3964& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  9.2-9  $|$  {\color{green}{ -1.9-6}}  $|$  3.4-8  & 1.92 &15 $|$ 17 $|$ 24  \\
 be150.3.5 &  151 $|$   151 &  2147 $|$  2285 $|$  2886& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.2-7  $|$  -2.7-7  $|$  {\color{green}{ -2.3-6}}  & 1.92 &14 $|$ 15 $|$ 18  \\ be150.3.6 &  151 $|$   151 &  2296 $|$  2396 $|$  3477& 9.9-7  $|$  9.9-7  $|$  9.2-7  &  -1.4-7  $|$  -1.9-7  $|$  -8.9-8  & 1.93 &15 $|$ 15 $|$ 21  \\
 be150.3.7 &  151 $|$   151 &  2210 $|$  2386 $|$  3160& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.9-7  $|$  -4.5-8  $|$  -3.6-7  & 1.92 &14 $|$ 15 $|$ 19  \\
 be150.3.8 &  151 $|$   151 &  2879 $|$  3033 $|$  4901& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.9-7  $|$  -3.5-7  $|$  -5.7-8  & 1.93 &19 $|$ 19 $|$ 29  \\
 be150.3.9 &  151 $|$   151 &  1362 $|$  1489 $|$  1834& 9.4-7  $|$  9.6-7  $|$  9.6-7  &  {\color{green}{ 1.4-6}}  $|$  {\color{green}{ 1.3-6}}  $|$  1.0-7  & 1.92 &09 $|$ 10 $|$ 11  \\
 be150.3.10 &  151 $|$   151 &  3120 $|$  3429 $|$  5720& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.5-7  $|$  -2.8-7  $|$  -1.3-7  & 1.93 &20 $|$ 21 $|$ 35  \\
 be150.8.1 &  151 $|$   151 &  1861 $|$  1882 $|$  2646& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -1.1-6}}  $|$  {\color{green}{ -2.1-6}}  $|$  -3.5-7  & 1.91 &12 $|$ 12 $|$ 16  \\
 be150.8.2 &  151 $|$   151 &  1992 $|$  2082 $|$  2806& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  2.0-7  $|$  -3.0-7  $|$  9.0-7  & 1.91 &13 $|$ 13 $|$ 17  \\
 be150.8.3 &  151 $|$   151 &  2072 $|$  2491 $|$  3713& 9.9-7  $|$  9.6-7  $|$  9.4-7  &  {\color{green}{ 3.5-6}}  $|$  {\color{green}{ 1.8-6}}  $|$  {\color{green}{ 2.4-6}}  & 1.92 &14 $|$ 16 $|$ 23  \\
 be150.8.4 &  151 $|$   151 &  2201 $|$  2416 $|$  3201& 9.9-7  $|$  9.9-7  $|$  9.1-7  &  -1.8-7  $|$  7.9-8  $|$  -1.7-7  & 1.93 &15 $|$ 15 $|$ 20  \\
 be150.8.5 &  151 $|$   151 &  2285 $|$  2528 $|$  3736& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.5-7  $|$  -4.3-7  $|$  -4.2-7  & 1.92 &15 $|$ 16 $|$ 23  \\
 be150.8.6 &  151 $|$   151 &  2153 $|$  2303 $|$  3349& 9.9-7  $|$  9.9-7  $|$  8.8-7  &  -2.5-7  $|$  -5.4-7  $|$  -2.3-7  & 1.92 &14 $|$ 14 $|$ 19  \\
 be150.8.7 &  151 $|$   151 &  3119 $|$  2957 $|$  4409& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  4.8-7  $|$  -3.4-7  $|$  3.4-7  & 1.93 &20 $|$ 18 $|$ 26  \\
 be150.8.8 &  151 $|$   151 &  3275 $|$  3485 $|$  5420& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.2-7  $|$  -5.0-7  $|$  -2.0-7  & 1.91 &22 $|$ 22 $|$ 33  \\
 be150.8.9 &  151 $|$   151 &  2814 $|$  2812 $|$  3810& 9.9-7  $|$  9.9-7  $|$  9.1-7  &  -4.1-7  $|$  -2.3-7  $|$  -4.0-7  & 1.93 &19 $|$ 19 $|$ 24  \\
 be150.8.10 &  151 $|$   151 &  2315 $|$  2525 $|$  3422& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.0-7  $|$  -2.4-7  $|$  -9.5-7  & 1.92 &15 $|$ 15 $|$ 21  \\
 be200.3.1 &  201 $|$   201 &  2250 $|$  2353 $|$  3223& 9.9-7  $|$  9.8-7  $|$  9.9-7  &  {\color{green}{ -1.9-6}}  $|$  -6.2-7  $|$  {\color{green}{ 3.2-6}}  & 1.92 &25 $|$ 22 $|$ 32  \\
 be200.3.2 &  201 $|$   201 &  2571 $|$  2659 $|$  3587& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  {\color{green}{ -1.4-6}}  $|$  2.2-7  $|$  {\color{green}{ -1.5-6}}  & 1.92 &30 $|$ 25 $|$ 37  \\
 be200.3.3 &  201 $|$   201 &  3836 $|$  4080 $|$  6444& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.0-7  $|$  -5.5-7  $|$  -5.2-8  & 1.91 &43 $|$ 39 $|$ 1:07  \\
 be200.3.4 &  201 $|$   201 &  2911 $|$  3199 $|$  4666& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.9-7  $|$  -3.5-7  $|$  -9.9-7  & 1.91 &32 $|$ 30 $|$ 48  \\
 be200.3.5 &  201 $|$   201 &  3346 $|$  3379 $|$  4659& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.7-7  $|$  4.1-8  $|$  2.7-7  & 1.92 &38 $|$ 32 $|$ 48  \\ be200.3.6 &  201 $|$   201 &  2557 $|$  2483 $|$  3467& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  6.4-7  $|$  {\color{green}{ -3.0-6}}  $|$  {\color{green}{ 1.0-6}}  & 1.92 &27 $|$ 23 $|$ 34  \\
 be200.3.7 &  201 $|$   201 &  3240 $|$  3601 $|$  5769& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.8-7  $|$  3.0-8  $|$  3.0-7  & 1.91 &34 $|$ 33 $|$ 57  \\
 be200.3.8 &  201 $|$   201 &  2586 $|$  2817 $|$  4271& 9.8-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -1.4-6}}  $|$  -5.5-7  $|$  {\color{green}{ 1.1-6}}  & 1.92 &29 $|$ 26 $|$ 43  \\
 be200.3.9 &  201 $|$   201 &  3618 $|$  3754 $|$  6201& 9.9-7  $|$  9.9-7  $|$  9.5-7  &  -3.3-7  $|$  -2.4-7  $|$  -6.8-7  & 1.92 &40 $|$ 35 $|$ 1:03  \\
 be200.3.10 &  201 $|$   201 &  2682 $|$  2864 $|$  3900& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.3-7  $|$  -1.2-7  $|$  -1.5-7  & 1.92 &29 $|$ 26 $|$ 39  \\ be200.8.1 &  201 $|$   201 &  3220 $|$  3413 $|$  5810& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  6.4-7  $|$  -6.7-8  $|$  2.5-8  & 1.92 &34 $|$ 32 $|$ 59  \\
 be200.8.2 &  201 $|$   201 &  2428 $|$  2527 $|$  3288& 9.9-7  $|$  9.9-7  $|$  9.5-7  &  -3.0-7  $|$  {\color{green}{ -1.1-6}}  $|$  -4.6-7  & 1.91 &24 $|$ 22 $|$ 31  \\
 be200.8.3 &  201 $|$   201 &  2985 $|$  3029 $|$  4376& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.0-7  $|$  -4.3-7  $|$  5.1-7  & 1.93 &32 $|$ 29 $|$ 45  \\
 be200.8.4 &  201 $|$   201 &  2630 $|$  2928 $|$  4579& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.4-7  $|$  {\color{green}{ 1.0-6}}  $|$  {\color{green}{ -3.7-6}}  & 1.92 &28 $|$ 27 $|$ 46  \\
 be200.8.5 &  201 $|$   201 &  2395 $|$  2724 $|$  3629& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  5.6-7  $|$  -6.8-7  $|$  9.6-7  & 1.92 &26 $|$ 26 $|$ 37  \\
 be200.8.6 &  201 $|$   201 &  3081 $|$  3290 $|$  5874& 9.9-7  $|$  9.9-7  $|$  9.4-7  &  -7.0-7  $|$  -6.0-7  $|$  {\color{green}{ 1.1-6}}  & 1.91 &34 $|$ 31 $|$ 59 \\ be200.8.7 &  201 $|$   201 &  2665 $|$  2908 $|$  5492& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ 1.4-6}}  $|$  {\color{green}{ 3.3-6}}  $|$  {\color{green}{ 1.7-6}}  & 1.91 &27 $|$ 26 $|$ 54  \\
 be200.8.8 &  201 $|$   201 &  2554 $|$  2825 $|$  3984& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.7-7  $|$  -6.2-7  $|$  {\color{green}{ 1.3-6}}  & 1.92 &26 $|$ 26 $|$ 39  \\ be200.8.9 &  201 $|$   201 &  2460 $|$  2741 $|$  4110& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -3.4-6}}  $|$  -6.4-7  $|$  -5.3-8  & 1.92 &28 $|$ 26 $|$ 41  \\
 be200.8.10 &  201 $|$   201 &  2386 $|$  2601 $|$  3547& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  7.8-7  $|$  -3.7-7  $|$  {\color{green}{ -1.0-6}}  & 1.92 &25 $|$ 24 $|$ 36  \\
 be250.1 &  251 $|$   251 &  3952 $|$  4362 $|$  7414& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.1-7  $|$  -4.3-8  $|$  -9.1-7  & 1.91 &1:04 $|$ 59 $|$ 1:47  \\ be250.2 &  251 $|$   251 &  3619 $|$  3816 $|$  5779& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -1.5-6}}  $|$  -8.2-7  $|$  -6.0-7  & 1.91 &58 $|$ 51 $|$ 1:23  \\
 be250.3 &  251 $|$   251 &  3448 $|$  3951 $|$  6498& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.2-7  $|$  {\color{green}{ -1.2-6}}  $|$  2.3-8  & 1.91 &54 $|$ 53 $|$ 1:34  \\
 be250.4 &  251 $|$   251 &  6030 $|$  7622 $|$  12801& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  {\color{green}{ -1.2-6}}  $|$  {\color{green}{ -1.1-6}}  $|$  -1.0-7  & 1.91 &1:37 $|$ 1:42 $|$ 3:05  \\
 be250.5 &  251 $|$   251 &  3772 $|$  4218 $|$  5082& 9.9-7  $|$  9.9-7  $|$  9.7-7  &  -7.3-7  $|$  -7.4-7  $|$  -7.9-7  & 1.92 &1:01 $|$ 57 $|$ 1:15  \\
 be250.6 &  251 $|$   251 &  4011 $|$  4234 $|$  5454& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.0-7  $|$  -4.1-7  $|$  {\color{green}{ -1.0-6}}  & 1.91 &1:00 $|$ 55 $|$ 1:17  \\
 be250.7 &  251 $|$   251 &  3996 $|$  4317 $|$  7744& 9.9-7  $|$  9.9-7  $|$  9.5-7  &  -6.7-7  $|$  {\color{green}{ -1.3-6}}  $|$  6.1-7  & 1.91 &1:02 $|$ 58 $|$ 1:50  \\
 be250.8 &  251 $|$   251 &  3691 $|$  3979 $|$  5757& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.6-7  $|$  {\color{green}{ -1.1-6}}  $|$  {\color{green}{ -1.4-6}}  & 1.91 &56 $|$ 52 $|$ 1:20  \\
 be250.9 &  251 $|$   251 &  4589 $|$  4934 $|$  6543& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -1.2-6}}  $|$  {\color{green}{ -1.2-6}}  $|$  2.0-7  & 1.92 &1:15 $|$ 1:08 $|$ 1:37  \\
 be250.10 &  251 $|$   251 &  5039 $|$  5513 $|$  8436& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.3-7  $|$  -7.3-7  $|$  -8.5-8  & 1.91 &1:18 $|$ 1:12 $|$ 1:59  \\
 bqp50-1 &  51 $|$    51 &  2965 $|$  3485 $|$  8391& 9.9-7  $|$  9.9-7  $|$  8.7-7  &  {\color{green}{ -1.7-6}}  $|$  -7.4-7  $|$  -1.9-7  & 1.95 &06 $|$ 07 $|$ 17  \\
 bqp50-2 &  51 $|$    51 &  3759 $|$  4403 $|$  4531& 9.9-7  $|$  9.9-7  $|$  9.5-7  &  -6.6-8  $|$  -1.3-7  $|$  -4.8-7  & 1.91 &07 $|$ 08 $|$ 08  \\
 bqp50-3 &  51 $|$    51 &  2960 $|$  3032 $|$  4218& 9.8-7  $|$  9.9-7  $|$  8.0-7  &  9.9-7  $|$  {\color{green}{ -4.1-6}}  $|$  {\color{green}{ -1.5-6}}  & 1.92 &06 $|$ 05 $|$ 07  \\
 bqp50-4 &  51 $|$    51 &  7472 $|$  8810 $|$  12613& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.2-7  $|$  -5.0-7  $|$  -5.1-7  & 1.90 &15 $|$ 17 $|$ 25  \\
 bqp50-5 &  51 $|$    51 &  2200 $|$  2382 $|$  5411& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.2-7  $|$  -1.6-7  $|$  -6.2-8  & 1.94 &04 $|$ 04 $|$ 11  \\
 bqp50-6 &  51 $|$    51 &  2537 $|$  2583 $|$  4403& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.1-9  $|$  -2.3-7  $|$  -8.2-8  & 1.92 &05 $|$ 05 $|$ 09  \\
 bqp50-7 &  51 $|$    51 &  1324 $|$  1496 $|$  1883& 9.7-7  $|$  9.8-7  $|$  9.4-7  &  7.3-8  $|$  3.1-7  $|$  {\color{green}{ 1.1-6}}  & 1.93 &03 $|$ 03 $|$ 04  \\
 \hline
 bqp50-8 &  51 $|$    51 &  1587 $|$  1623 $|$  1936& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.7-8  $|$  2.5-7  $|$  -2.6-7  & 1.94 &03 $|$ 03 $|$ 04  \\
 bqp50-9 &  51 $|$    51 &  1394 $|$  1426 $|$  1868& 9.3-7  $|$  9.7-7  $|$  9.9-7  &  {\color{green}{ 1.5-6}}  $|$  {\color{green}{ -1.3-6}}  $|$  {\color{green}{ -3.2-6}}  & 1.94 &03 $|$ 03 $|$ 04  \\
 bqp50-10 &  51 $|$    51 &  1306 $|$  1371 $|$  1733& 9.7-7  $|$  9.8-7  $|$  9.9-7  &  2.6-7  $|$  {\color{green}{ -1.1-6}}  $|$  3.7-7  & 1.93 &03 $|$ 03 $|$ 03  \\
 bqp100-1 &  101 $|$   101 &  1511 $|$  1560 $|$  2073& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.8-7  $|$  9.4-7  $|$  3.7-7  & 1.93 &06 $|$ 05 $|$ 07  \\
 bqp100-2 &  101 $|$   101 &  2869 $|$  3269 $|$  4201& 9.9-7  $|$  9.9-7  $|$  9.7-7  &  3.6-7  $|$  2.1-7  $|$  2.5-7  & 1.91 &10 $|$ 11 $|$ 14  \\
 bqp100-3 &  101 $|$   101 &  4664 $|$  4839 $|$  16850& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.6-7  $|$  -5.4-7  $|$  -2.2-8  & 1.93 &16 $|$ 16 $|$ 56  \\
 bqp100-4 &  101 $|$   101 &  3100 $|$  2644 $|$  3704& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  1.8-8  $|$  -1.5-7  $|$  -1.6-7  & 1.93 &12 $|$ 09 $|$ 13  \\ bqp100-5 &  101 $|$   101 &  3486 $|$  3676 $|$  7801& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  -5.4-7  $|$  -6.7-7  $|$  -1.1-7  & 1.93 &13 $|$ 13 $|$ 27  \\
 bqp100-6 &  101 $|$   101 &  1738 $|$  1860 $|$  2366& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.1-8  $|$  -5.4-7  $|$  -1.4-7  & 1.93 &06 $|$ 06 $|$ 08  \\
 bqp100-7 &  101 $|$   101 &  1890 $|$  2028 $|$  2520& 9.9-7  $|$  9.8-7  $|$  9.8-7  &  -5.8-7  $|$  -3.5-7  $|$  -4.1-7  & 1.92 &07 $|$ 07 $|$ 09  \\ bqp100-8 &  101 $|$   101 &  3230 $|$  3512 $|$  7001& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  -2.8-7  $|$  -3.2-7  $|$  -1.6-8  & 1.93 &12 $|$ 12 $|$ 25  \\
 bqp100-9 &  101 $|$   101 &  3081 $|$  3125 $|$  5901& 9.9-7  $|$  9.9-7  $|$  9.3-7  &  1.9-8  $|$  1.2-7  $|$  1.7-7  & 1.91 &11 $|$ 10 $|$ 20  \\
 bqp100-10 &  101 $|$   101 &  3268 $|$  3454 $|$  8796& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -1.0-6}}  $|$  -9.2-7  $|$  -2.1-7  & 1.92 &12 $|$ 11 $|$ 29  \\
 bqp250-1 &  251 $|$   251 &  4170 $|$  4409 $|$  7691& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -1.1-6}}  $|$  -7.1-7  $|$  1.0-7  & 1.91 &1:06 $|$ 59 $|$ 1:51  \\ bqp250-2 &  251 $|$   251 &  4437 $|$  4471 $|$  6712& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -1.0-6}}  $|$  3.3-8  $|$  9.4-8  & 1.91 &1:08 $|$ 59 $|$ 1:35  \\
 bqp250-3 &  251 $|$   251 &  3995 $|$  4708 $|$  8906& 9.9-7  $|$  9.8-7  $|$  9.9-7  &  -4.2-8  $|$  -6.5-7  $|$  3.4-8  & 1.91 &1:00 $|$ 1:00 $|$ 2:02  \\
 bqp250-4 &  251 $|$   251 &  3605 $|$  3919 $|$  4991& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.2-7  $|$  {\color{green}{ -1.3-6}}  $|$  -2.9-8  & 1.91 &57 $|$ 53 $|$ 1:13  \\ bqp250-5 &  251 $|$   251 &  5322 $|$  5555 $|$  12893& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -8.3-8  $|$  1.0-8  $|$  3.6-8  & 1.91 &1:22 $|$ 1:14 $|$ 3:04  \\
 bqp250-6 &  251 $|$   251 &  4135 $|$  4234 $|$  6101& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  {\color{green}{ -1.2-6}}  $|$  -9.3-7  $|$  -8.9-8  & 1.92 &1:04 $|$ 57 $|$ 1:29  \\ bqp250-7 &  251 $|$   251 &  4272 $|$  4655 $|$  7420& 9.9-7  $|$  9.9-7  $|$  8.5-7  &  {\color{green}{ -2.2-6}}  $|$  {\color{green}{ -1.2-6}}  $|$  -5.5-7  & 1.91 &1:04 $|$ 1:00 $|$ 1:43  \\
 bqp250-8 &  251 $|$   251 &  2887 $|$  3181 $|$  4090& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.3-7  $|$  {\color{green}{ -1.0-6}}  $|$  {\color{green}{ 1.3-6}}  & 1.91 &45 $|$ 42 $|$ 58  \\
 bqp250-9 &  251 $|$   251 &  4336 $|$  4839 $|$  8709& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -3.4-6}}  $|$  -2.7-7  $|$  {\color{green}{ 3.5-6}}  & 1.91 &1:05 $|$ 1:02 $|$ 2:00  \\ bqp250-10 &  251 $|$   251 &  3053 $|$  3448 $|$  4592& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  {\color{green}{ -1.5-6}}  $|$  {\color{green}{ -1.2-6}}  $|$  {\color{green}{ -2.4-6}}  & 1.91 &46 $|$ 45 $|$ 1:03  \\
 bqp500-1 &  501 $|$   501 &  5911 $|$  6702 $|$  10101& 9.9-7  $|$  9.9-7  $|$  9.1-7  &  {\color{green}{ -1.5-6}}  $|$  -9.1-7  $|$  {\color{green}{ 2.9-6}}  & 1.90 &7:13 $|$ 7:04 $|$ 11:35  \\ bqp500-2 &  501 $|$   501 &  6897 $|$  8377 $|$  20000& 9.9-7  $|$  9.9-7  $|$    {\color{red}{ 1.8-5}}  &  {\color{green}{ -1.4-6}}  $|$  1.9-8  $|$    {\bf -1.6-4}  & 1.91 &8:43 $|$ 8:55 $|$ 23:03  \\
 bqp500-3 &  501 $|$   501 &  6566 $|$  9548 $|$  16429& 9.9-7  $|$  9.9-7  $|$  9.5-7  &  {\color{green}{ -1.9-6}}  $|$  {\color{green}{ -2.7-6}}  $|$  {\color{green}{ -3.1-6}}  & 1.90 &7:55 $|$ 9:54 $|$ 18:25  \\ bqp500-4 &  501 $|$   501 &  6264 $|$  7322 $|$  11100& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  {\color{green}{ -1.0-6}}  $|$  6.9-7  $|$  {\color{green}{ -4.8-6}}  & 1.90 &7:28 $|$ 7:32 $|$ 12:21  \\
 bqp500-5 &  501 $|$   501 &  6435 $|$  8408 $|$  13841& 9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\color{blue}{ 5.3-6}}  $|$  {\color{green}{ 3.8-6}}  $|$  {\color{green}{ 2.5-6}}  & 1.90 &7:56 $|$ 8:55 $|$ 15:56  \\
 bqp500-6 &  501 $|$   501 &  6234 $|$  6822 $|$  10195& 9.9-7  $|$  9.9-7  $|$  8.9-7  &  {\color{green}{ -4.6-6}}  $|$    {\color{blue}{ 5.6-6}}  $|$  6.7-8  & 1.90 &7:44 $|$ 7:19 $|$ 11:49  \\
 bqp500-7 &  501 $|$   501 &  6472 $|$  7107 $|$  10821& 9.9-7  $|$  9.9-7  $|$  9.6-7  &  {\color{green}{ -1.0-6}}  $|$  {\color{green}{ -1.7-6}}  $|$  {\color{green}{ -1.0-6}}  & 1.90 &8:05 $|$ 7:31 $|$ 12:21  \\
 bqp500-8 &  501 $|$   501 &  6169 $|$  7376 $|$  10591& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.2-7  $|$  {\color{green}{ -1.3-6}}  $|$  {\color{green}{ -4.5-6}} & 1.90 &7:57 $|$ 7:40 $|$ 11:49  \\
 bqp500-9 &  501 $|$   501 &  6246 $|$  6617 $|$  11108& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -1.0-6}}  $|$  {\color{green}{ -1.1-6}}  $|$  {\color{green}{ -3.1-6}}  & 1.90 &7:40 $|$ 6:59 $|$ 12:37  \\ bqp500-10 &  501 $|$   501 &  6849 $|$  8493 $|$  15222& 9.9-7  $|$  9.9-7  $|$  9.0-7  &  {\color{green}{ 2.8-6}}  $|$  {\color{green}{ 4.8-6}}  $|$  3.6-7  & 1.90 &8:21 $|$ 8:56 $|$ 17:16  \\
 gka1a &  51 $|$    51 &  3402 $|$  3649 $|$  3393& 9.9-7  $|$  9.9-7  $|$  9.6-7  &  2.7-8  $|$  -1.1-7  $|$  {\color{green}{ 1.6-6}}  & 1.90 &06 $|$ 06 $|$ 06  \\ gka2a &  61 $|$    61 &  2382 $|$  2514 $|$  3757& 9.8-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ 1.1-6}}  $|$  {\color{green}{ -2.0-6}}  $|$  -1.5-7  & 1.91 &04 $|$ 04 $|$ 07  \\
 gka3a &  71 $|$    71 &  1076 $|$  1156 $|$  1562& 9.2-7  $|$  9.8-7  $|$  9.6-7  &  -6.4-7  $|$  -6.3-7  $|$  5.0-7  & 1.94 &03 $|$ 03 $|$ 04  \\
 gka4a &  81 $|$    81 &  2362 $|$  2432 $|$  3697& 9.9-7  $|$  9.6-7  $|$  9.1-7  &  {\color{green}{ -2.6-6}}  $|$  {\color{green}{ 2.5-6}}  $|$  {\color{green}{ -2.5-6}}  & 1.92 &06 $|$ 06 $|$ 09  \\ gka5a &  51 $|$    51 &  1161 $|$  1308 $|$  1640& 9.9-7  $|$  9.7-7  $|$  9.8-7  &  {\color{green}{ 1.3-6}}  $|$  -6.8-7  $|$  6.5-7  & 1.94 &02 $|$ 02 $|$ 03  \\
 gka6a &  31 $|$    31 &  641 $|$  1128 $|$  1542& 9.4-7  $|$  9.9-7  $|$  9.3-7  &  -5.5-7  $|$  2.8-7  $|$  1.0-7  & 1.95 &01 $|$ 01 $|$ 02  \\ gka7a &  31 $|$    31 &  1915 $|$  2118 $|$  3939& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.6-7  $|$  -4.5-7  $|$  -9.7-8  & 1.95 &03 $|$ 03 $|$ 06  \\
 gka8a &  101 $|$   101 &  4704 $|$  5144 $|$  10582& 9.9-7  $|$  9.8-7  $|$  9.9-7  &  {\color{green}{ 1.7-6}}  $|$  {\color{green}{ 1.5-6}}  $|$  {\color{green}{ 3.8-6}}  & 1.91 &16 $|$ 15 $|$ 32  \\ gka1b &  21 $|$    21 &  462 $|$  513 $|$  556& 9.7-7  $|$  9.7-7  $|$  9.5-7  &    {\color{red}{ -1.2-5}}  $|$    {\color{red}{ -1.7-5}}  $|$    {\color{red}{ 1.7-5}}  & 1.90 &01 $|$ 01 $|$ 01  \\
 gka2b &  31 $|$    31 &  1528 $|$  1645 $|$  1961& 9.9-7  $|$  9.9-7  $|$  8.5-7  &  {\color{green}{ -1.4-6}}  $|$  {\color{green}{ -2.7-6}}  $|$  {\color{green}{ -4.4-6}}  & 1.91 &02 $|$ 02 $|$ 03  \\ gka3b &  41 $|$    41 &  601 $|$  598 $|$  657& 9.0-7  $|$  8.6-7  $|$  7.9-7  &    {\color{red}{ -3.0-5}}  $|$    {\color{red}{ -3.0-5}}  $|$    {\color{red}{ -2.9-5}}  & 1.90 &01 $|$ 01 $|$ 01  \\
 gka4b &  51 $|$    51 &  571 $|$  590 $|$  606& 9.3-7  $|$  9.3-7  $|$  8.3-7  &    {\color{red}{ -4.1-5}}  $|$    {\color{red}{ -4.0-5}}  $|$    {\color{red}{ 3.7-5}}  & 1.90 &01 $|$ 01 $|$ 01  \\
 gka5b &  61 $|$    61 &  567 $|$  642 $|$  764& 8.9-7  $|$  9.8-7  $|$  9.9-7  &    {\color{red}{ -4.0-5}}  $|$    {\color{red}{ 4.3-5}}  $|$    {\color{red}{ 4.5-5}}  & 1.90 &01 $|$ 01 $|$ 01  \\
 gka6b &  71 $|$    71 &  544 $|$  565 $|$  623& 8.2-7  $|$  8.8-7  $|$  8.9-7  &    {\color{red}{ -4.3-5}}  $|$    {\color{red}{ -4.7-5}}  $|$    {\color{red}{ -4.8-5}}  & 1.90 &01 $|$ 01 $|$ 01  \\ gka7b &  81 $|$    81 &  803 $|$  814 $|$  1038& 9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\color{blue}{ -5.5-6}}  $|$    {\color{blue}{ -6.9-6}}  $|$    {\color{blue}{ -7.6-6}}  & 1.91 &02 $|$ 02 $|$ 03  \\
 gka8b &  91 $|$    91 &  709 $|$  674 $|$  883& 8.2-7  $|$  8.9-7  $|$  8.5-7  &    {\color{red}{ 5.3-5}}  $|$    {\color{red}{ -5.4-5}}  $|$    {\color{red}{ -5.4-5}}  & 1.90 &02 $|$ 02 $|$ 02  \\
 gka9b &  101 $|$   101 &  1260 $|$  1234 $|$  1434& 7.5-7  $|$  6.8-7  $|$  9.2-7  &    {\color{red}{ 2.0-5}}  $|$    {\color{red}{ -2.7-5}}  $|$    {\color{red}{ -1.7-5}}  & 1.90 &04 $|$ 03 $|$ 04  \\ gka10b &  126 $|$   126 &  1681 $|$  1741 $|$  1949& 9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\color{red}{ -2.1-5}}  $|$    {\color{red}{ -2.0-5}}  $|$    {\color{red}{ -1.7-5}}  & 1.91 &09 $|$ 09 $|$ 10  \\
 gka1c &  41 $|$    41 &  2902 $|$  3380 $|$  9401& 9.9-7  $|$  9.9-7  $|$  9.6-7  &  -4.2-7  $|$  -3.4-7  $|$  -6.7-9  & 1.92 &04 $|$ 04 $|$ 14  \\
 gka2c &  51 $|$    51 &  1473 $|$  1602 $|$  2147& 9.6-7  $|$  9.9-7  $|$  9.4-7  &  -2.6-8  $|$  {\color{green}{ -3.5-6}}  $|$  9.8-7  & 1.93 &03 $|$ 03 $|$ 04  \\
 gka3c &  61 $|$    61 &  1421 $|$  1506 $|$  2378& 9.7-7  $|$  9.8-7  $|$  9.9-7  &  -7.2-7  $|$  -2.3-8  $|$  2.3-7  & 1.92 &03 $|$ 03 $|$ 05  \\ gka4c &  71 $|$    71 &  2278 $|$  2123 $|$  3007& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.2-8  $|$  1.6-7  $|$  9.9-8  & 1.93 &05 $|$ 05 $|$ 07  \\
 gka5c &  81 $|$    81 &  3807 $|$  4086 $|$  13201& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.1-7  $|$  -1.7-7  $|$  -1.8-8  & 1.93 &10 $|$ 11 $|$ 36  \\
 gka6c &  91 $|$    91 &  3638 $|$  3941 $|$  8293& 9.9-7  $|$  9.9-7  $|$  7.2-7  &  3.4-7  $|$  3.4-7  $|$  9.8-9  & 1.92 &12 $|$ 12 $|$ 25  \\
 gka7c &  101 $|$   101 &  3534 $|$  3889 $|$  7444& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  1.3-7  $|$  -1.8-7  $|$  3.6-8  & 1.92 &13 $|$ 13 $|$ 25  \\
 gka1d &  101 $|$   101 &  3127 $|$  3209 $|$  4413& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.7-7  $|$  -2.9-7  $|$  -7.6-8  & 1.92 &12 $|$ 11 $|$ 15  \\ gka2d &  101 $|$   101 &  2160 $|$  2241 $|$  3249& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  9.7-8  $|$  1.6-7  $|$  1.4-7  & 1.94 &09 $|$ 09 $|$ 13  \\
 gka3d &  101 $|$   101 &  3145 $|$  3228 $|$  6801& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  1.5-7  $|$  9.8-8  $|$  8.9-9  & 1.93 &13 $|$ 12 $|$ 24  \\ gka4d &  101 $|$   101 &  1995 $|$  2294 $|$  2978& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  1.3-7  $|$  7.6-8  $|$  -2.4-8  & 1.95 &08 $|$ 08 $|$ 11  \\
 gka5d &  101 $|$   101 &  1542 $|$  1614 $|$  1971& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.5-7  $|$  {\color{green}{ -1.1-6}}  $|$  -3.5-7  & 1.93 &06 $|$ 06 $|$ 07  \\ gka6d &  101 $|$   101 &  1686 $|$  1738 $|$  2296& 9.8-7  $|$  9.4-7  $|$  9.9-7  &  -7.2-8  $|$  {\color{green}{ 1.3-6}}  $|$  1.2-7  & 1.92 &07 $|$ 06 $|$ 08  \\
 gka7d &  101 $|$   101 &  1540 $|$  1587 $|$  2047& 9.6-7  $|$  9.8-7  $|$  9.7-7  &  -1.2-7  $|$  {\color{green}{ -1.9-6}}  $|$  5.1-8  & 1.93 &06 $|$ 06 $|$ 07  \\ gka8d &  101 $|$   101 &  3085 $|$  3563 $|$  6301& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.6-8  $|$  -3.4-9  $|$  1.3-9  & 1.93 &13 $|$ 13 $|$ 23  \\
 gka9d &  101 $|$   101 &  1355 $|$  1512 $|$  2084& 9.7-7  $|$  9.9-7  $|$  9.9-7  &  4.6-7  $|$  -3.0-7  $|$  4.0-7  & 1.93 &05 $|$ 05 $|$ 07  \\
 gka10d &  101 $|$   101 &  1600 $|$  1677 $|$  2339& 9.8-7  $|$  9.9-7  $|$  9.9-7  &  -2.8-7  $|$  {\color{green}{ -1.6-6}}  $|$  {\color{green}{ -3.4-6}}  & 1.92 &06 $|$ 06 $|$ 08  \\ gka1e &  201 $|$   201 &  4048 $|$  4229 $|$  5401& 9.9-7  $|$  9.9-7  $|$  8.6-7  &  -4.4-7  $|$  -4.8-7  $|$  7.3-9  & 1.91 &48 $|$ 41 $|$ 54  \\
 gka2e &  201 $|$   201 &  3362 $|$  3501 $|$  4285& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.0-7  $|$  -6.9-7  $|$  -5.4-7  & 1.92 &40 $|$ 33 $|$ 42  \\
 gka3e &  201 $|$   201 &  3128 $|$  3155 $|$  4572& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.3-8  $|$  -2.9-7  $|$  8.2-9  & 1.92 &38 $|$ 31 $|$ 47  \\ gka4e &  201 $|$   201 &  3389 $|$  3805 $|$  6201& 9.9-7  $|$  9.9-7  $|$  9.7-7  &  -4.7-7  $|$  -7.7-8  $|$  -2.3-7  & 1.92 &41 $|$ 36 $|$ 1:02  \\
 gka5e &  201 $|$   201 &  3397 $|$  3646 $|$  4526& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.3-7  $|$  4.0-7  $|$  -9.4-8  & 1.93 &41 $|$ 35 $|$ 45  \\
 gka1f &  501 $|$   501 &  5992 $|$  6881 $|$  11771& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -1.1-6}}  $|$  -6.8-7  $|$  {\color{green}{ 4.2-6}}  & 1.91 &7:28 $|$ 7:26 $|$ 13:43  \\ gka2f &  501 $|$   501 &  6715 $|$  7364 $|$  11343& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -1.5-6}}  $|$  {\color{green}{ -2.1-6}}  $|$  {\color{green}{ 1.6-6}}  & 1.91 &8:25 $|$ 7:59 $|$ 13:14  \\
 gka3f &  501 $|$   501 &  5715 $|$  6462 $|$  9885& 9.9-7  $|$  9.9-7  $|$  9.5-7  &  {\color{green}{ -1.1-6}}  $|$  -8.8-7  $|$  -8.1-7  & 1.91 &7:19 $|$ 7:06 $|$ 11:42  \\
 gka4f &  501 $|$   501 &  6027 $|$  6695 $|$  14281& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -2.4-6}} $|$ -9.0-7$|$ {\color{green}{ -2.8-6}} & 1.91 &7:37 $|$ 7:17 $|$ 16:44  \\
  \hline
 gka5f &  501 $|$   501 &  6104 $|$  6649 $|$  10537& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -8.4-7  $|$  -8.8-7  $|$  {\color{green}{ 2.8-6}} & 1.90 &7:22 $|$ 6:59 $|$ 11:58  \\
 soybean-s.2 &  48 $|$    47 &  441 $|$  484 $|$  605& 9.8-7  $|$  9.2-7  $|$  8.3-7  &  -7.9-8  $|$  -5.0-8  $|$  -1.7-7  & 1.95 &01 $|$ 01 $|$ 01  \\
 soybean-s.3 &  48 $|$    47 &  119 $|$  118 $|$  115& 7.0-7  $|$  4.9-7  $|$  6.1-7  &  -2.1-7  $|$  -2.4-7  $|$  1.9-7  & 1.69 &00 $|$ 00 $|$ 00  \\ soybean-s.4 &  48 $|$    47 &  456 $|$  510 $|$  610& 9.9-7  $|$  9.1-7  $|$  9.3-7  &  -5.4-8  $|$  -1.0-7  $|$  -9.1-8  & 1.87 &01 $|$ 01 $|$ 01  \\
 soybean-s.5 &  48 $|$    47 &  208 $|$  236 $|$  284& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.3-8  $|$  -2.0-8  $|$  -1.9-8  & 1.89 &00 $|$ 00 $|$ 01  \\ soybean-s.6 &  48 $|$    47 &  316 $|$  318 $|$  387& 9.8-7  $|$  9.8-7  $|$  9.6-7  &  -2.0-8  $|$  -3.8-8  $|$  4.9-8  & 1.90 &01 $|$ 01 $|$ 01  \\
 soybean-s.7 &  48 $|$    47 &  411 $|$  431 $|$  509& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.8-8  $|$  -2.4-8  $|$  -4.9-8  & 1.84 &01 $|$ 01 $|$ 01  \\ soybean-s.8 &  48 $|$    47 &  1202 $|$  1306 $|$  1624& 9.7-7  $|$  9.9-7  $|$  9.9-7  &  -2.6-8  $|$  -6.3-8  $|$  -5.7-8  & 1.91 &02 $|$ 02 $|$ 03  \\
 soybean-s.9 &  48 $|$    47 &  754 $|$  691 $|$  908& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.6-8  $|$  -1.3-7  $|$  -1.0-7  & 1.89 &01 $|$ 01 $|$ 02  \\ soybean-s.10 &  48 $|$    47 &  309 $|$  320 $|$  407& 9.9-7  $|$  9.8-7  $|$  9.9-7  &  -2.3-7  $|$  -2.2-7  $|$  -2.4-7  & 1.89 &01 $|$ 01 $|$ 01  \\
 soybean-s.11 &  48 $|$    47 &  699 $|$  609 $|$  574& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.0-8  $|$  -2.0-8  $|$  -1.3-7  & 1.92 &01 $|$ 01 $|$ 01  \\ soybean-l.2 &  308 $|$   307 &  1105 $|$  1513 $|$  1709& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.0-8  $|$  -5.3-8  $|$  -6.1-8  & 1.95 &24 $|$ 28 $|$ 35  \\
 soybean-l.3 &  308 $|$   307 &  816 $|$  893 $|$  1000& 9.8-7  $|$  7.6-7  $|$  9.0-7  &  -1.2-8  $|$  -7.6-8  $|$  -1.0-7  & 1.86 &18 $|$ 17 $|$ 21  \\ soybean-l.4 &  308 $|$   307 &  1366 $|$  1478 $|$  1849& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -9.8-8  $|$  -8.9-8  $|$  -1.0-7  & 1.95 &32 $|$ 31 $|$ 41  \\
 soybean-l.5 &  308 $|$   307 &  806 $|$  836 $|$  1104& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  -3.8-8  $|$  -1.8-8  $|$  -4.3-8  & 1.92 &19 $|$ 17 $|$ 25  \\ soybean-l.6 &  308 $|$   307 &  312 $|$  393 $|$  435& 9.5-7  $|$  9.9-7  $|$  8.8-7  &  -5.5-8  $|$  -3.2-8  $|$  -7.0-8  & 1.89 &08 $|$ 08 $|$ 10  \\
 soybean-l.7 &  308 $|$   307 &  1005 $|$  924 $|$  1235& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -10.0-9  $|$  -4.0-8  $|$  -4.1-8  & 1.95 &25 $|$ 20 $|$ 29  \\ soybean-l.8 &  308 $|$   307 &  695 $|$  778 $|$  1058& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.6-8  $|$  -4.8-8  $|$  -5.9-8  & 1.91 &17 $|$ 18 $|$ 24  \\
 soybean-l.9 &  308 $|$   307 &  848 $|$  854 $|$  1146& 9.9-7  $|$  9.9-7  $|$  9.7-7  &  5.5-9  $|$  2.0-8  $|$  1.2-8  & 1.92 &21 $|$ 18 $|$ 26  \\ soybean-l.10 &  308 $|$   307 &  364 $|$  373 $|$  450& 9.8-7  $|$  9.9-7  $|$  9.6-7  &  -2.6-9  $|$  -1.6-8  $|$  -5.1-8  & 1.93 &09 $|$ 08 $|$ 11  \\
 soybean-l.11 &  308 $|$   307 &  956 $|$  1107 $|$  1275& 8.9-7  $|$  9.5-7  $|$  9.2-7  &  1.8-7  $|$  2.4-7  $|$  1.4-7  & 1.89 &24 $|$ 26 $|$ 30  \\ spambase-s.2 &  301 $|$   300 &  471 $|$  462 $|$  608& 9.9-7  $|$  9.9-7  $|$  9.7-7  &  -1.2-7  $|$  -8.8-8  $|$  -1.8-7  & 1.95 &10 $|$ 08 $|$ 12  \\
 spambase-s.3 &  301 $|$   300 &  675 $|$  656 $|$  714& 9.7-7  $|$  9.9-7  $|$  9.9-7  &  -4.7-8  $|$  -7.5-8  $|$  -7.0-8  & 1.94 &14 $|$ 11 $|$ 14  \\
 spambase-s.4 &  301 $|$   300 &  1267 $|$  1381 $|$  1450& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.0-9  $|$  -8.8-9  $|$  -2.5-8  & 1.94 &28 $|$ 26 $|$ 30  \\ spambase-s.5 &  301 $|$   300 &  636 $|$  607 $|$  673& 9.9-7  $|$  9.8-7  $|$  9.8-7  &  3.4-7  $|$  -8.6-7  $|$  6.8-7  & 1.93 &14 $|$ 12 $|$ 15  \\
 spambase-s.6 &  301 $|$   300 &  828 $|$  916 $|$  1027& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.4-7  $|$  -5.3-7  $|$  -1.1-7  & 1.92 &19 $|$ 20 $|$ 22  \\ spambase-s.7 &  301 $|$   300 &  869 $|$  927 $|$  1011& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  1.1-7  $|$  4.3-7  $|$  -5.3-8  & 1.93 &20 $|$ 19 $|$ 23  \\
 spambase-s.8 &  301 $|$   300 &  1026 $|$  1117 $|$  1200& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  1.1-7  $|$  9.0-8  $|$  7.6-8  & 1.94 &25 $|$ 22 $|$ 28  \\
 spambase-s.9 &  301 $|$   300 &  1116 $|$  1015 $|$  1248& 9.9-7  $|$  9.9-7  $|$  9.3-7  &  -6.3-7  $|$  4.5-8  $|$  -4.4-8  & 1.93 &27 $|$ 21 $|$ 29  \\ spambase-s.10 &  301 $|$   300 &  991 $|$  1276 $|$  1143& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.3-7  $|$  -2.0-7  $|$  8.6-8  & 1.94 &25 $|$ 27 $|$ 27  \\
 spambase-s.11 &  301 $|$   300 &  1114 $|$  1164 $|$  1433& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.0-7  $|$  -5.7-7  $|$  -5.1-7  & 1.92 &28 $|$ 26 $|$ 35  \\ spambase-m.2 &  901 $|$   900 &  612 $|$  520 $|$  721& 9.8-7  $|$  9.8-7  $|$  9.3-7  &  1.9-7  $|$  7.5-7  $|$  -4.4-7  & 1.95 &2:41 $|$ 1:47 $|$ 2:45  \\
 spambase-m.3 &  901 $|$   900 &  1351 $|$  1110 $|$  1501& 9.9-7  $|$  9.8-7  $|$  9.9-7  &  -1.4-7  $|$  -3.7-7  $|$  -3.0-7  & 1.94 &5:36 $|$ 3:48 $|$ 5:45  \\ spambase-m.4 &  901 $|$   900 &  2751 $|$  2860 $|$  3134& 9.1-7  $|$  9.8-7  $|$  9.6-7  &  {\color{green}{ 1.3-6}}  $|$  {\color{green}{ 1.1-6}}  $|$  {\color{green}{ 1.4-6}}  & 1.91 &11:32 $|$ 9:50 $|$ 12:07  \\
 spambase-m.5 &  901 $|$   900 &  1739 $|$  1698 $|$  2159& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.2-7  $|$  -1.9-7  $|$  -1.0-7  & 1.93 &7:21 $|$ 5:59 $|$ 8:34  \\ spambase-m.6 &  901 $|$   900 &  1356 $|$  1489 $|$  1775& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.6-8  $|$  -1.3-8  $|$  -6.4-8  & 1.93 &5:45 $|$ 5:20 $|$ 7:08  \\
 spambase-m.7 &  901 $|$   900 &  1464 $|$  1728 $|$  2171& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  9.2-9  $|$  -4.5-8  $|$  6.8-8  & 1.95 &6:18 $|$ 6:19 $|$ 8:54  \\ spambase-m.8 &  901 $|$   900 &  1591 $|$  1695 $|$  1830& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.1-8  $|$  -1.3-7  $|$  -7.4-8  & 1.93 &6:50 $|$ 6:06 $|$ 7:26  \\
 spambase-m.9 &  901 $|$   900 &  1292 $|$  1464 $|$  1954& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -1.2-6}}  $|$  {\color{green}{ -1.1-6}}  $|$  -4.0-7  & 1.92 &5:35 $|$ 5:21 $|$ 8:00  \\ spambase-m.10 &  901 $|$   900 &  1361 $|$  1503 $|$  1798& 9.3-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ 1.5-6}}  $|$  {\color{green}{ -1.4-6}}  $|$  {\color{green}{ 1.8-6}}  & 1.93 &5:59 $|$ 5:31 $|$ 7:26  \\
 spambase-m.11 &  901 $|$   900 &  1276 $|$  1377 $|$  1907& 9.6-7  $|$  9.2-7  $|$  9.9-7  &  {\color{green}{ 1.6-6}}  $|$  {\color{green}{ 1.4-6}}  $|$  9.9-7  & 1.93 &5:31 $|$ 5:07 $|$ 7:49  \\ spambase-l.2 &  1501 $|$  1500 &  596 $|$  692 $|$  1027& 9.7-7  $|$  9.9-7  $|$  4.6-7  &  {\color{green}{ -1.9-6}}  $|$  {\color{green}{ -1.4-6}}  $|$  {\color{green}{ -1.9-6}}  & 1.92 &8:59 $|$ 9:30 $|$ 15:24  \\
 spambase-l.3 &  1501 $|$  1500 &  686 $|$  1262 $|$  1189& 9.7-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ 1.6-6}}  $|$  -6.6-7  $|$  {\color{green}{ 2.3-6}}  & 1.94 &10:23 $|$ 17:25 $|$ 17:52  \\ spambase-l.4 &  1501 $|$  1500 &  3114 $|$  3193 $|$  3389& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  4.2-7  $|$  1.9-7  $|$  3.3-7  & 1.92 &47:07 $|$ 44:23 $|$ 51:12  \\
 spambase-l.5 &  1501 $|$  1500 &  8684 $|$  11278 $|$  9355& 9.9-7  $|$  9.7-7  $|$  9.8-7  &  {\color{green}{ -2.2-6}}  $|$  {\color{green}{ -1.9-6}}  $|$  {\color{green}{ -2.2-6}}  & 1.90 &  2:12:43 $|$   2:37:35 $|$   2:22:24  \\ spambase-l.6 &  1501 $|$  1500 &  1823 $|$  1973 $|$  2632& 9.9-7  $|$  9.9-7  $|$  9.7-7  &  {\color{green}{ 2.8-6}}  $|$  {\color{green}{ -2.2-6}}  $|$  {\color{green}{ -2.5-6}}  & 1.94 &28:07 $|$ 27:57 $|$ 40:28  \\
 spambase-l.7 &  1501 $|$  1500 &  1391 $|$  1620 $|$  2007& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  4.3-7  $|$  2.8-7  $|$  {\color{green}{ 2.0-6}}  & 1.94 &21:44 $|$ 23:15 $|$ 31:04  \\ spambase-l.8 &  1501 $|$  1500 &  1578 $|$  1724 $|$  2125& 9.9-7  $|$  9.3-7  $|$  9.8-7  &  {\color{green}{ 1.7-6}}  $|$  {\color{green}{ -2.2-6}}  $|$  {\color{green}{ 2.4-6}}  & 1.95 &24:52 $|$ 25:06 $|$ 33:03  \\
 spambase-l.9 &  1501 $|$  1500 &  1984 $|$  2176 $|$  2752& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  {\color{green}{ -2.5-6}}  $|$  {\color{green}{ -2.0-6}}  $|$  {\color{green}{ -2.3-6}}  & 1.94 &32:05 $|$ 31:48 $|$ 44:10  \\ spambase-l.10 &  1501 $|$  1500 &  2864 $|$  2783 $|$  3219& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  8.1-7  $|$  {\color{green}{ -1.3-6}}  $|$  {\color{green}{ -1.1-6}}  & 1.92 &46:49 $|$ 40:48 $|$ 52:14  \\
 spambase-l.11 &  1501 $|$  1500 &  2606 $|$  2650 $|$  3176& 9.6-7  $|$  9.9-7  $|$  9.2-7  &  {\color{green}{ -2.4-6}}  $|$  {\color{green}{ 2.5-6}}  $|$  {\color{green}{ 2.2-6}}  & 1.95 &42:02 $|$ 38:38 $|$ 51:07  \\ abalone-s.2 &  201 $|$   200 &  402 $|$  404 $|$  508& 9.9-7  $|$  9.7-7  $|$  9.9-7  &  -1.3-8  $|$  4.5-8  $|$  -9.1-9  & 1.95 &03 $|$ 03 $|$ 04  \\
 abalone-s.3 &  201 $|$   200 &  300 $|$  270 $|$  401& 9.6-7  $|$  9.9-7  $|$  9.7-7  &  -3.7-8  $|$  8.5-8  $|$  -3.1-8  & 1.93 &03 $|$ 02 $|$ 03  \\
 abalone-s.4 &  201 $|$   200 &  512 $|$  492 $|$  642& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.3-9  $|$  -1.1-8  $|$  -1.4-8  & 1.95 &05 $|$ 04 $|$ 05  \\
 abalone-s.5 &  201 $|$   200 &  559 $|$  684 $|$  867& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.6-8  $|$  -3.4-8  $|$  -3.4-8  & 1.95 &05 $|$ 05 $|$ 08  \\ abalone-s.6 &  201 $|$   200 &  669 $|$  512 $|$  736& 9.9-7  $|$  9.8-7  $|$  9.8-7  &  -1.6-8  $|$  -7.2-8  $|$  -2.7-8  & 1.93 &06 $|$ 04 $|$ 06  \\
 abalone-s.7 &  201 $|$   200 &  1054 $|$  1020 $|$  1140& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.2-8  $|$  -3.4-8  $|$  -4.9-8  & 1.91 &10 $|$ 08 $|$ 10  \\
 abalone-s.8 &  201 $|$   200 &  1035 $|$  1120 $|$  1420& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  -1.4-7  $|$  -1.5-7  $|$  -1.1-7  & 1.91 &10 $|$ 09 $|$ 13  \\
 abalone-s.9 &  201 $|$   200 &  1197 $|$  1195 $|$  1391& 9.9-7  $|$  9.8-7  $|$  9.9-7  &  -1.9-7  $|$  -1.3-7  $|$  -2.1-7  & 1.90 &12 $|$ 10 $|$ 13  \\ abalone-s.10 &  201 $|$   200 &  1645 $|$  1691 $|$  1650& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -8.0-8  $|$  -9.2-8  $|$  -1.1-7  & 1.90 &16 $|$ 14 $|$ 15  \\
 abalone-s.11 &  201 $|$   200 &  1301 $|$  1267 $|$  1592& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  -1.4-7  $|$  -2.2-7  $|$  -9.5-8  & 1.90 &13 $|$ 11 $|$ 15  \\ abalone-m.2 &  401 $|$   400 &  479 $|$  533 $|$  621& 9.9-7  $|$  9.9-7  $|$  9.5-7  &  2.7-8  $|$  5.8-8  $|$  -2.7-8  & 1.95 &19 $|$ 17 $|$ 23  \\
 abalone-m.3 &  401 $|$   400 &  653 $|$  742 $|$  901& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.1-9  $|$  3.9-9  $|$  7.8-9  & 1.95 &26 $|$ 25 $|$ 34  \\ abalone-m.4 &  401 $|$   400 &  379 $|$  429 $|$  521& 9.9-7  $|$  9.3-7  $|$  9.9-7  &  -9.5-9  $|$  -3.2-8  $|$  -4.5-9  & 1.93 &16 $|$ 15 $|$ 21  \\
 abalone-m.5 &  401 $|$   400 &  643 $|$  753 $|$  788& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.6-7  $|$  -1.6-7  $|$  -1.7-7  & 1.91 &28 $|$ 26 $|$ 32  \\ abalone-m.6 &  401 $|$   400 &  502 $|$  639 $|$  788& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.4-7  $|$  -1.4-7  $|$  -1.4-7  & 1.89 &22 $|$ 23 $|$ 32  \\
 abalone-m.7 &  401 $|$   400 &  1169 $|$  1249 $|$  1592& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  -4.8-8  $|$  -6.8-8  $|$  -4.4-8  & 1.92 &50 $|$ 44 $|$ 1:05  \\ abalone-m.8 &  401 $|$   400 &  928 $|$  805 $|$  926& 9.6-7  $|$  9.9-7  $|$  9.1-7  &  -1.1-7  $|$  -8.0-8  $|$  -6.4-8  & 1.91 &41 $|$ 29 $|$ 39  \\
 abalone-m.9 &  401 $|$   400 &  1212 $|$  1116 $|$  1517& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.7-8  $|$  -8.0-8  $|$  -5.9-8  & 1.90 &54 $|$ 42 $|$ 1:06  \\ abalone-m.10 &  401 $|$   400 &  1464 $|$  1477 $|$  1792& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.6-7  $|$  -1.5-7  $|$  -1.6-7  & 1.90 &1:05 $|$ 55 $|$ 1:18  \\
 abalone-m.11 &  401 $|$   400 &  1501 $|$  1403 $|$  1771& 9.7-7  $|$  9.9-7  $|$  9.9-7  &  -1.5-7  $|$  -1.9-7  $|$  -1.6-7  & 1.90 &1:08 $|$ 53 $|$ 1:18  \\ abalone-l.2 &  1001 $|$  1000 &  475 $|$  615 $|$  626& 9.9-7  $|$  9.8-7  $|$  7.2-7  &  4.3-7  $|$  4.8-7  $|$  1.5-7  & 1.95 &2:35 $|$ 2:51 $|$ 3:12  \\
 abalone-l.3 &  1001 $|$  1000 &  742 $|$  842 $|$  884& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.3-8  $|$  -6.8-8  $|$  -7.1-8  & 1.95 &4:08 $|$ 3:55 $|$ 4:35  \\
 abalone-l.4 &  1001 $|$  1000 &  550 $|$  609 $|$  704& 9.7-7  $|$  9.9-7  $|$  9.9-7  &  2.2-8  $|$  2.3-8  $|$  -2.7-8  & 1.94 &3:08 $|$ 2:54 $|$ 3:42  \\
 abalone-l.5 &  1001 $|$  1000 &  830 $|$  923 $|$  1137& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -8.0-8  $|$  -8.2-8  $|$  -8.7-8  & 1.94 &4:43 $|$ 4:24 $|$ 6:01  \\
 abalone-l.6 &  1001 $|$  1000 &  962 $|$  1332 $|$  1332& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -9.2-8  $|$  -9.6-8  $|$  -9.4-8  & 1.91 &5:30 $|$ 6:23 $|$ 7:04  \\
 abalone-l.7 &  1001 $|$  1000 &  1215 $|$  1266 $|$  1437& 9.8-7  $|$  9.9-7  $|$  9.9-7  &  -6.4-8  $|$  -1.1-7  $|$  -10.0-8  & 1.90 &6:54 $|$ 6:03 $|$ 7:36  \\
 \hline
 abalone-l.8 &  1001 $|$  1000 &  1193 $|$  1018 $|$  1446& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.2-7  $|$  -3.1-7  $|$  -2.3-7  & 1.90 &6:45 $|$ 4:52 $|$ 7:41  \\
 abalone-l.9 &  1001 $|$  1000 &  1611 $|$  2033 $|$  2029& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.4-7  $|$  -2.2-7  $|$  -2.1-7  & 1.90 &9:09 $|$ 9:46 $|$ 10:47  \\
 abalone-l.10 &  1001 $|$  1000 &  1754 $|$  1951 $|$  2184& 8.6-7  $|$  9.0-7  $|$  9.4-7  &  -5.5-8  $|$  -5.9-8  $|$  -6.8-8  & 1.90 &10:05 $|$ 9:25 $|$ 11:41  \\
 abalone-l.11 &  1001 $|$  1000 &  2070 $|$  2079 $|$  2280& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.4-7  $|$  -1.2-7  $|$  -1.4-7  & 1.90 &11:53 $|$ 10:01 $|$ 12:10  \\
 segment-s.2 &  401 $|$   400 &  2199 $|$  2048 $|$  2267& 9.9-7  $|$  9.8-7  $|$  9.0-7  &  -1.1-7  $|$  2.0-7  $|$  1.1-7  & 1.95 &1:23 $|$ 1:02 $|$ 1:24  \\ segment-s.3 &  401 $|$   400 &  1471 $|$  1553 $|$  1845& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.5-8  $|$  -5.1-8  $|$  -5.6-8  & 1.84 &58 $|$ 51 $|$ 1:12  \\
 segment-s.4 &  401 $|$   400 &  1113 $|$  1216 $|$  1449& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.6-8  $|$  -6.2-8  $|$  -9.9-8  & 1.89 &45 $|$ 41 $|$ 58  \\
 segment-s.5 &  401 $|$   400 &  2308 $|$  2482 $|$  3194& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.5-7  $|$  -1.7-7  $|$  -1.6-7  & 1.95 &1:46 $|$ 1:36 $|$ 2:24  \\
 segment-s.6 &  401 $|$   400 &  1813 $|$  1953 $|$  2513& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.8-8  $|$  -8.3-8  $|$  -7.7-8  & 1.95 &1:23 $|$ 1:13 $|$ 1:51  \\
 segment-s.7 &  401 $|$   400 &  912 $|$  1043 $|$  1374& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.7-8  $|$  -2.8-9  $|$  4.1-9  & 1.93 &41 $|$ 39 $|$ 59  \\
 segment-s.8 &  401 $|$   400 &  1307 $|$  1485 $|$  1801& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.3-7  $|$  -1.0-7  $|$  -1.0-7  & 1.91 &1:00 $|$ 57 $|$ 1:21  \\ segment-s.9 &  401 $|$   400 &  805 $|$  844 $|$  1152& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.6-7  $|$  -1.2-7  $|$  -8.6-8  & 1.93 &37 $|$ 33 $|$ 52  \\
 segment-s.10 &  401 $|$   400 &  1110 $|$  1301 $|$  1498& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.9-8  $|$  -7.5-8  $|$  -8.1-8  & 1.91 &54 $|$ 54 $|$ 1:10  \\ segment-s.11 &  401 $|$   400 &  1229 $|$  1456 $|$  1802& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.6-8  $|$  -3.7-8  $|$  -7.7-8  & 1.90 &1:02 $|$ 1:03 $|$ 1:28  \\
 segment-m.2 &  701 $|$   700 &  1131 $|$  1101 $|$  1093& 9.5-7  $|$  9.8-7  $|$  9.9-7  &  {\color{green}{ 1.1-6}}  $|$  {\color{green}{ 1.4-6}}  $|$  -1.4-7  & 1.93 &2:29 $|$ 1:57 $|$ 2:16  \\ segment-m.3 &  701 $|$   700 &  501 $|$  745 $|$  875& 9.8-7  $|$  9.9-7  $|$  8.5-7  &  -4.6-7  $|$  -7.5-7  $|$  -2.6-7  & 1.95 &1:08 $|$ 1:20 $|$ 1:50  \\
 segment-m.4 &  701 $|$   700 &  2201 $|$  2178 $|$  2524& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.2-8  $|$  -6.6-8  $|$  -6.6-8  & 1.95 &5:06 $|$ 4:05 $|$ 5:29  \\ segment-m.5 &  701 $|$   700 &  2173 $|$  2203 $|$  2811& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.1-7  $|$  -1.3-7  $|$  -1.3-7  & 1.95 &5:07 $|$ 4:15 $|$ 6:12  \\
 segment-m.6 &  701 $|$   700 &  2722 $|$  3109 $|$  3809& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.6-7  $|$  -1.8-7  $|$  -1.7-7  & 1.95 &6:47 $|$ 6:20 $|$ 8:49  \\ segment-m.7 &  701 $|$   700 &  3179 $|$  3445 $|$  4300& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.5-7  $|$  -1.6-7  $|$  -1.6-7  & 1.95 &8:16 $|$ 7:26 $|$ 10:26  \\
 segment-m.8 &  701 $|$   700 &  3227 $|$  3479 $|$  3750& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.8-7  $|$  -1.7-7  $|$  -1.6-7  & 1.95 &8:16 $|$ 7:23 $|$ 9:01  \\
 segment-m.9 &  701 $|$   700 &  2199 $|$  2148 $|$  2578& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.5-7  $|$  -1.3-7  $|$  -1.0-7  & 1.95 &5:30 $|$ 4:27 $|$ 6:02  \\
 segment-m.10 &  701 $|$   700 &  1697 $|$  1733 $|$  2140& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.4-8  $|$  3.2-8  $|$  3.1-8  & 1.95 &4:10 $|$ 3:33 $|$ 4:57  \\
 segment-m.11 &  701 $|$   700 &  1420 $|$  1552 $|$  2148& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  1.4-8  $|$  -1.2-7  $|$  -4.2-7  & 1.95 &3:29 $|$ 3:08 $|$ 4:56  \\
 segment-l.2 &  1001 $|$  1000 &  1248 $|$  1396 $|$  1570& 9.8-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -1.1-6}}  $|$  {\color{green}{ 1.6-6}}  $|$  {\color{green}{ -1.6-6}}  & 1.89 &6:47 $|$ 6:15 $|$ 7:52  \\
 segment-l.3 &  1001 $|$  1000 &  489 $|$  493 $|$  812& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.8-7  $|$  -9.5-7  $|$  {\color{green}{ -1.1-6}}  & 1.95 &2:43 $|$ 2:15 $|$ 4:09  \\
 segment-l.4 &  1001 $|$  1000 &  1946 $|$  1973 $|$  2434& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -8.0-8  $|$  -8.9-8  $|$  -9.3-8  & 1.95 &10:55 $|$ 9:18 $|$ 12:43  \\ segment-l.5 &  1001 $|$  1000 &  2570 $|$  2648 $|$  3139& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.0-7  $|$  -1.1-7  $|$  -1.0-7  & 1.95 &14:32 $|$ 12:35 $|$ 16:32  \\ segment-l.6 &  1001 $|$  1000 &  3020 $|$  3391 $|$  3938& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.7-7  $|$  -1.7-7  $|$  -1.6-7  & 1.95 &17:29 $|$ 16:35 $|$ 21:15  \\ segment-l.7 &  1001 $|$  1000 &  3208 $|$  4135 $|$  4423& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.7-7  $|$  -1.8-7  $|$  -1.6-7  & 1.95 &19:04 $|$ 20:46 $|$ 24:27  \\
 segment-l.8 &  1001 $|$  1000 &  2776 $|$  3211 $|$  3710& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -9.3-8  $|$  -8.8-8  $|$  -9.8-8  & 1.95 &16:27 $|$ 16:07 $|$ 20:30  \\ segment-l.9 &  1001 $|$  1000 &  2271 $|$  2615 $|$  3047& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.3-7  $|$  -1.3-7  $|$  -1.3-7  & 1.95 &13:19 $|$ 13:03 $|$ 16:42  \\ segment-l.10 &  1001 $|$  1000 &  1742 $|$  1827 $|$  2106& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.0-8  $|$  3.0-9  $|$  -1.3-8  & 1.95 &10:05 $|$ 8:55 $|$ 11:19  \\ segment-l.11 &  1001 $|$  1000 &  1531 $|$  1619 $|$  1987& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.6-7  $|$  -2.3-7  $|$  -6.6-8  & 1.95 &8:54 $|$ 7:59 $|$ 10:45  \\ housing.2 &  507 $|$   506 &  3398 $|$  3426 $|$  4089& 9.9-7  $|$  9.9-7  $|$  9.7-7  &  -1.9-7  $|$  2.0-7  $|$  -5.8-8  & 1.72 &3:38 $|$ 2:59 $|$ 4:15  \\ housing.3 &  507 $|$   506 &  1239 $|$  1460 $|$  1511& 9.5-7  $|$  9.8-7  $|$  9.4-7  &  -3.5-8  $|$  1.5-7  $|$  3.8-8  & 1.92 &1:21 $|$ 1:18 $|$ 1:35  \\ housing.4 &  507 $|$   506 &  1253 $|$  1222 $|$  1601& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.3-8  $|$  -3.6-8  $|$  -3.2-8  & 1.91 &1:24 $|$ 1:06 $|$ 1:42  \\ housing.5 &  507 $|$   506 &  1003 $|$  1417 $|$  1456& 9.9-7  $|$  9.8-7  $|$  9.3-7  &  -2.7-7  $|$  2.3-7  $|$  2.2-7  & 1.92 &1:08 $|$ 1:17 $|$ 1:34  \\ housing.6 &  507 $|$   506 &  554 $|$  610 $|$  745& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.2-8  $|$  -3.0-8  $|$  -7.7-8  & 1.93 &38 $|$ 35 $|$ 50  \\
 housing.7 &  507 $|$   506 &  623 $|$  648 $|$  708& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.6-7  $|$  -1.5-7  $|$  -1.6-7  & 1.92 &44 $|$ 38 $|$ 48  \\
 housing.8 &  507 $|$   506 &  615 $|$  691 $|$  850& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.1-7  $|$  -1.1-7  $|$  -1.2-7  & 1.93 &45 $|$ 42 $|$ 59  \\
 housing.9 &  507 $|$   506 &  815 $|$  786 $|$  1058& 9.9-7  $|$  9.2-7  $|$  8.6-7  &  -1.7-7  $|$  4.9-8  $|$  2.4-8  & 1.91 &1:00 $|$ 49 $|$ 1:15  \\
 housing.10 &  507 $|$   506 &  902 $|$  1022 $|$  1303& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.6-7  $|$  -2.0-7  $|$  -1.5-7  & 1.91 &1:07 $|$ 1:03 $|$ 1:33  \\ housing.11 &  507 $|$   506 &  823 $|$  884 $|$  1048& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.0-7  $|$  -1.1-7  $|$  -1.0-7  & 1.92 &1:03 $|$ 57 $|$ 1:17  \\
 \hline
 \end{longtable}

 \bigskip

 \begin{longtable}{|c|c|c|c|c|c|c|}
 \caption{ \label{tab3} Performance of CADMM, ADMM4d and LADMM4g on the $165$ extended BIQ problems with accuray=$10^{-6}$.
 The computing time is in the format of ``h:m:s'.}\\
 \hline
 &   & \multicolumn{1}{c|}{\rm iteration}  &\multicolumn{1}{c|}{$\eta$}    &\multicolumn{1}{c|}{\rm gap} &$\tau$ &\multicolumn{1}{c|}{\rm time}\\
 {\rm problem} & {$m\mid n$}  &{\rm cadm}$|${\rm adm4d}$|${\rm Ladm4g}&{\rm cadm}$|${\rm adm4d}$|${\rm Ladm4g}
 &{\rm cadm}$|${\rm adm4d}$|${\rm Ladm4g}&{\rm cadm}&{\rm cadm}$|${\rm adm4d}$|${\rm Ladm4g}\\
 \endfirsthead
 \caption{(continued) Performance of CADMM, ADMM4d and LADMM4g on the $165$ extended BIQ problems with accuray=$10^{-6}$.
  The computing time is in the format of ``h:m:s'.}\\
 \hline
  &   & \multicolumn{1}{c|}{\rm iteration}  &\multicolumn{1}{c|}{$\eta$} &\multicolumn{1}{c|}{\rm gap} &$\tau$ &\multicolumn{1}{c|}{\rm time}\\
 {\rm problem} & {$m\mid n$}  &{\rm cadm}$|${\rm adm4d}$|${\rm Ladm4g}&{\rm cadm}$|${\rm adm4d}$|${\rm Ladm4g}
 &{\rm cadm}$|${\rm adm4d}$|${\rm Ladm4g}&{\rm cadm}&{\rm cadm}$|${\rm adm4d}$|${\rm Ladm4g}\\
 \endhead
 \hline
 be100.1 &  101 $|$   101 &  15986 $|$  17066 $|$  28101& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  6.4-8  $|$  2.5-7  $|$  -4.6-7  & 1.83 &1:38 $|$ 1:31 $|$ 3:09  \\
 be100.2 &  101 $|$   101 &  9452 $|$  10803 $|$  21101& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.1-7  $|$  -4.6-7  $|$  -4.5-7  & 1.95 &58 $|$ 57 $|$ 2:21  \\
 be100.3 &  101 $|$   101 &  12768 $|$  13842 $|$  36001& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.0-9  $|$  -1.4-7  $|$  -6.0-7  & 1.95 &1:15 $|$ 1:14 $|$ 4:22  \\ be100.4 &  101 $|$   101 &  14181 $|$  15549 $|$  26641& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.6-8  $|$  -3.5-8  $|$  -1.2-7  & 1.95 &1:24 $|$ 1:23 $|$ 2:59  \\ be100.5 &  101 $|$   101 &  8480 $|$  9899 $|$  14302& 9.9-7  $|$  9.9-7  $|$  9.6-7  &  -5.0-7  $|$  -3.0-7  $|$  -4.7-7  & 1.95 &50 $|$ 52 $|$ 1:36  \\
 be100.6 &  101 $|$   101 &  10803 $|$  12239 $|$  20202& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.0-7  $|$  -7.4-7  $|$  7.0-7  & 1.95 &1:03 $|$ 1:05 $|$ 2:19  \\ be100.7 &  101 $|$   101 &  13926 $|$  15177 $|$  26801& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.4-7  $|$  -5.1-7  $|$  -2.5-7  & 1.90 &1:22 $|$ 1:20 $|$ 3:00  \\ be100.8 &  101 $|$   101 &  12099 $|$  12640 $|$  22301& 9.9-7  $|$  9.9-7  $|$  9.2-7  &  -4.7-7  $|$  -4.5-7  $|$  -2.2-7  & 1.85 &1:11 $|$ 1:07 $|$ 2:31  \\ be100.9 &  101 $|$   101 &  11863 $|$  12703 $|$  30651& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.5-7  $|$  -5.2-7  $|$  -3.7-7  & 1.95 &1:10 $|$ 1:06 $|$ 3:24  \\ be100.10 &  101 $|$   101 &  7695 $|$  8722 $|$  12701& 9.9-7  $|$  9.9-7  $|$  9.7-7  &  -8.5-7  $|$  -8.4-7  $|$  -3.4-7  & 1.95 &45 $|$ 46 $|$ 1:25  \\
 be120.3.1 &  121 $|$   121 &  18078 $|$  20034 $|$  32301& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  1.3-8  $|$  -5.3-7  $|$  -4.5-7  & 1.93 &2:14 $|$ 2:12 $|$ 4:33  \\ be120.3.2 &  121 $|$   121 &  14797 $|$  16023 $|$  23401& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  -1.6-7  $|$  3.3-8  $|$  -6.8-7  & 1.95 &1:50 $|$ 1:46 $|$ 3:21  \\ be120.3.3 &  121 $|$   121 &  10022 $|$  10899 $|$  19801& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.2-7  $|$  -5.6-7  $|$  -2.4-7  & 1.95 &1:17 $|$ 1:14 $|$ 2:49  \\ be120.3.4 &  121 $|$   121 &  22004 $|$  24197 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 3.1-6}}  &  -1.1-7  $|$  -1.5-7  $|$  {\color{green}{ -1.1-6}} &1.95 &2:43 $|$ 2:40 $|$ 5:40  \\
 be120.3.5 &  121 $|$   121 &  14910 $|$  16361 $|$  36001& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.0-8  $|$  -2.7-7  $|$  -6.6-7  & 1.95 &1:50 $|$ 1:48 $|$ 5:17  \\ be120.3.6 &  121 $|$   121 &  16153 $|$  17669 $|$  30351& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  1.4-7  $|$  1.7-7  $|$  -3.7-7  & 1.95 &2:06 $|$ 2:02 $|$ 4:26  \\ be120.3.7 &  121 $|$   121 &  21032 $|$  23244 $|$  34543& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.2-7  $|$  -1.2-7  $|$  -5.1-7  & 1.94 &2:44 $|$ 2:42 $|$ 5:06  \\ be120.3.8 &  121 $|$   121 &  20004 $|$  21389 $|$  37101& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.4-7  $|$  -5.4-7  $|$  -4.5-7  & 1.93 &2:36 $|$ 2:28 $|$ 5:17  \\ be120.3.9 &  121 $|$   121 &  12477 $|$  13338 $|$  27766& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  2.2-7  $|$  7.0-8  $|$  -4.1-7  & 1.95 &1:32 $|$ 1:28 $|$ 3:55  \\ be120.3.10 &  121 $|$   121 &  13003 $|$  14307 $|$  21472& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.7-7  $|$  -2.1-7  $|$  4.0-7  & 1.94 &1:36 $|$ 1:35 $|$ 3:03  \\ be120.8.1 &  121 $|$   121 &  8214 $|$  9000 $|$  12962& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.0-7  $|$  -3.7-7  $|$  -1.4-7  & 1.95 &1:00 $|$ 59 $|$ 1:52  \\ be120.8.2 &  121 $|$   121 &  11804 $|$  12407 $|$  37201& 9.9-7  $|$  9.9-7  $|$  8.8-7  &  -1.9-8  $|$  -5.6-7  $|$  -1.9-7  & 1.88 &1:30 $|$ 1:25 $|$ 5:49  \\ be120.8.3 &  121 $|$   121 &  10499 $|$  11278 $|$  16841& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.2-7  $|$  -3.3-7  $|$  -1.5-7  & 1.95 &1:21 $|$ 1:18 $|$ 2:30  \\
 \hline
 be120.8.4 &  121 $|$   121 &  14513 $|$  15505 $|$  27001& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  6.3-7  $|$  7.6-7  $|$  9.4-8  & 1.82 &1:53 $|$ 1:49 $|$ 4:00  \\ be120.8.5 &  121 $|$   121 &  15238 $|$  16661 $|$  25002& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.4-7  $|$  -5.3-7  $|$  -5.0-7  & 1.93 &2:00 $|$ 1:58 $|$ 3:42  \\ be120.8.6 &  121 $|$   121 &  9737 $|$  11345 $|$  20101& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.1-7  $|$  -8.2-8  $|$  -6.6-8  & 1.95 &1:15 $|$ 1:18 $|$ 3:02  \\ be120.8.7 &  121 $|$   121 &  14726 $|$  15535 $|$  27201& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.0-8  $|$  1.2-7  $|$  -1.3-7  & 1.84 &1:55 $|$ 1:47 $|$ 4:07  \\ be120.8.8 &  121 $|$   121 &  13251 $|$  14387 $|$  26302& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.8-8  $|$  5.2-9  $|$  -1.9-7  & 1.95 &1:42 $|$ 1:40 $|$ 3:51  \\ be120.8.9 &  121 $|$   121 &  11291 $|$  12609 $|$  17801& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  1.1-8  $|$  1.4-7  $|$  -2.8-7  & 1.94 &1:28 $|$ 1:27 $|$ 2:37  \\ be120.8.10 &  121 $|$   121 &  11625 $|$  12689 $|$  20401& 9.9-7  $|$  9.9-7  $|$  9.7-7  &  -5.4-7  $|$  -8.8-7  $|$  -8.4-7  & 1.95 &1:31 $|$ 1:28 $|$ 3:05  \\ be150.3.1 &  151 $|$   151 &  17965 $|$  17067 $|$  28190& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  8.7-7  $|$  8.3-7  $|$  -1.8-7  & 1.89 &3:13 $|$ 2:43 $|$ 5:36  \\ be150.3.2 &  151 $|$   151 &  14490 $|$  15005 $|$  27001& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.5-7  $|$  -2.9-7  $|$  -4.1-7  & 1.83 &2:30 $|$ 2:22 $|$ 5:32  \\ be150.3.3 &  151 $|$   151 &  12420 $|$  13709 $|$  20601& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  8.4-7  $|$  {\color{green}{ 1.0-6}}  $|$  4.0-7  & 1.93 &2:06 $|$ 2:05 $|$ 4:03  \\
 be150.3.4 &  151 $|$   151 &  18830 $|$  20617 $|$  31126& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  7.1-8  $|$  -9.0-8  $|$  -5.4-7  & 1.87 &3:13 $|$ 3:08 $|$ 6:08  \\ be150.3.5 &  151 $|$   151 &  15460 $|$  17007 $|$  24001& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.5-7  $|$  -6.1-7  $|$  -5.8-7  & 1.90 &2:40 $|$ 2:35 $|$ 4:44  \\ be150.3.6 &  151 $|$   151 &  11499 $|$  12784 $|$  19101& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.0-7  $|$  -3.0-7  $|$  8.1-8  & 1.94 &2:02 $|$ 2:01 $|$ 3:53  \\ be150.3.7 &  151 $|$   151 &  19704 $|$  20805 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 2.7-6}}  &  -4.5-7  $|$  -7.1-7  $|$  -6.3-7  & 1.86 &3:31 $|$ 3:18 $|$ 8:16  \\
 be150.3.8 &  151 $|$   151 &  17062 $|$  18653 $|$  30001& 9.9-7  $|$  9.9-7  $|$  9.5-7  &  -6.7-7  $|$  {\color{green}{ -1.0-6}}  $|$  -6.1-7  & 1.81 &3:03 $|$ 2:54 $|$ 6:03  \\
 be150.3.9 &  151 $|$   151 &  9145 $|$  10574 $|$  17701& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  -3.0-8  $|$  -2.7-7  $|$  -5.0-7  & 1.94 &1:34 $|$ 1:37 $|$ 3:30  \\ be150.3.10 &  151 $|$   151 &  16922 $|$  18753 $|$  30001& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  -4.9-7  $|$  -4.2-7  $|$  -6.5-7  & 1.91 &2:54 $|$ 2:51 $|$ 5:58  \\ be150.8.1 &  151 $|$   151 &  11242 $|$  12104 $|$  17801& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.6-7  $|$  -6.2-7  $|$  -9.4-7  & 1.93 &1:58 $|$ 1:56 $|$ 3:34  \\ be150.8.2 &  151 $|$   151 &  9526 $|$  10738 $|$  16051& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -9.3-8  $|$  6.0-8  $|$  -5.8-7  & 1.93 &1:38 $|$ 1:39 $|$ 3:09  \\ be150.8.3 &  151 $|$   151 &  16109 $|$  16406 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 1.5-6}}  &  -3.8-7  $|$  3.2-7  $|$  -3.5-7  & 1.82 &2:47 $|$ 2:31 $|$ 8:25  \\
 be150.8.4 &  151 $|$   151 &  13714 $|$  16191 $|$  29001& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  -1.9-7  $|$  -1.4-7  $|$  -2.8-7  & 1.92 &2:28 $|$ 2:35 $|$ 6:11  \\ be150.8.5 &  151 $|$   151 &  13887 $|$  13188 $|$  23402& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ 1.3-6}}  $|$  7.9-7  $|$  -5.3-7  & 1.80 &2:30 $|$ 2:08$|$ 4:47  \\
 be150.8.6 &  151 $|$   151 &  13227 $|$  14739 $|$  22101& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  8.0-7  $|$  8.2-7  $|$  3.0-7  & 1.93 &2:23 $|$ 2:20 $|$ 4:29  \\ be150.8.7 &  151 $|$   151 &  16646 $|$  16922 $|$  27801& 9.9-7  $|$  9.9-7  $|$  8.7-7  &  -2.0-7  $|$  -3.2-7  $|$  -1.4-7  & 1.92 &2:54 $|$ 2:35 $|$ 5:32  \\ be150.8.8 &  151 $|$   151 &  14280 $|$  15379 $|$  25801& 9.9-7  $|$  9.9-7  $|$  9.7-7  &  -3.8-7  $|$  -2.9-8  $|$  -3.6-7  & 1.93 &2:36 $|$ 2:30 $|$ 5:29  \\ be150.8.9 &  151 $|$   151 &  14811 $|$  16483 $|$  33301& 9.9-7  $|$  9.9-7  $|$  9.3-7  &  4.0-7  $|$  3.3-7  $|$  -3.0-7  & 1.94 &2:40 $|$ 2:39 $|$ 6:51  \\ be150.8.10 &  151 $|$   151 &  13035 $|$  14000 $|$  22601& 9.9-7  $|$  9.9-7  $|$  9.6-7  &  -3.6-7  $|$  -3.1-7  $|$  -3.5-7  & 1.85 &2:19 $|$ 2:09 $|$ 4:34  \\ be200.3.1 &  201 $|$   201 &  15205 $|$  15554 $|$  24701& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.5-7  $|$  -1.7-7  $|$  -3.7-7  & 1.91 &4:46 $|$ 4:08 $|$ 8:30  \\ be200.3.2 &  201 $|$   201 &  15883 $|$  17413 $|$  26901& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  9.1-8  $|$  9.3-8  $|$  1.3-7  & 1.92 &4:38 $|$ 4:26 $|$ 9:02  \\ be200.3.3 &  201 $|$   201 &  20116 $|$  21047 $|$  32501& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.7-7  $|$  6.7-7  $|$  2.0-7  & 1.85 &6:03 $|$ 5:42 $|$ 11:43  \\ be200.3.4 &  201 $|$   201 &  19904 $|$  20762 $|$  31501& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.9-7  $|$  -3.7-7  $|$  -4.1-7  & 1.89 &6:11 $|$ 5:39 $|$ 11:17  \\ be200.3.5 &  201 $|$   201 &  16051 $|$  17217 $|$  25498& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.8-8  $|$  2.7-7  $|$  6.6-8  & 1.91 &4:59 $|$ 4:41 $|$ 9:07  \\ be200.3.6 &  201 $|$   201 &  16920 $|$  18809 $|$  26419& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.9-9  $|$  -9.9-8  $|$  3.1-8  & 1.86 &5:14 $|$ 5:05 $|$ 9:21  \\ be200.3.7 &  201 $|$   201 &  21678 $|$  23906 $|$  35012& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -6.7-8  $|$  -1.1-7  $|$  -6.5-7  & 1.84 &6:45 $|$ 6:33 $|$ 12:35  \\ be200.3.8 &  201 $|$   201 &  20154 $|$  21008 $|$  36701& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.6-7  $|$  -3.0-7  $|$  -4.3-7  & 1.86 &6:16 $|$ 5:31 $|$ 13:26  \\ be200.3.9 &  201 $|$   201 &  18818 $|$  20123 $|$  31201& 9.9-7  $|$  9.9-7  $|$  9.6-7  &  -1.1-7  $|$  -1.8-8  $|$  -4.1-7  & 1.91 &5:55 $|$ 5:31 $|$ 11:09  \\ be200.3.10 &  201 $|$   201 &  12770 $|$  14171 $|$  20201& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.2-7  $|$  {\color{green}{ -1.2-6}}  $|$  -8.1-7  & 1.80 &3:41 $|$ 3:36 $|$ 6:47  \\
 be200.8.1 &  201 $|$   201 &  19657 $|$  20162 $|$  30501& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  9.3-8  $|$  2.1-7  $|$  -2.2-7  & 1.73 &5:56 $|$ 5:27 $|$ 10:47  \\ be200.8.2 &  201 $|$   201 &  14223 $|$  15407 $|$  23401& 9.9-7  $|$  9.9-7  $|$  9.4-7  &  -3.7-7  $|$  -4.4-7  $|$  -3.0-7  & 1.90 &4:14 $|$ 4:00 $|$ 8:03  \\ be200.8.3 &  201 $|$   201 &  17852 $|$  19030 $|$  35101& 9.9-7  $|$  9.9-7  $|$  9.7-7  &  -5.1-7  $|$  -3.8-7  $|$  -1.3-7  & 1.82 &5:38 $|$ 5:12 $|$ 13:05  \\ be200.8.4 &  201 $|$   201 &  16855 $|$  17952 $|$  31201& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  -4.2-7  $|$  -4.9-7  $|$  -2.8-7  & 1.79 &5:08 $|$ 4:44 $|$ 11:11  \\ be200.8.5 &  201 $|$   201 &  18302 $|$  19762 $|$  36701& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  1.9-7  $|$  1.3-8  $|$  -2.7-8  & 1.87 &5:38 $|$ 5:16 $|$ 13:37  \\ be200.8.6 &  201 $|$   201 &  22596 $|$  22712 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 4.0-6}}  &  1.9-7  $|$  2.2-7  $|$  -8.2-7  & 1.69 &7:10 $|$ 6:06 $|$ 14:07  \\
 be200.8.7 &  201 $|$   201 &  18457 $|$  19238 $|$  30201& 9.9-7  $|$  9.9-7  $|$  9.4-7  &  6.2-8  $|$  1.9-7  $|$  2.7-7  & 1.78 &5:50 $|$ 5:15 $|$ 10:52  \\ be200.8.8 &  201 $|$   201 &  23659 $|$  24633 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 3.1-6}}  &  9.0-8  $|$  7.1-8  $|$  -7.6-7  & 1.75 &7:28 $|$ 6:41$|$ 14:09  \\
 be200.8.9 &  201 $|$   201 &  16146 $|$  16911 $|$  25001& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.3-7  $|$  -1.9-7  $|$  -4.5-7  & 1.83 &5:05 $|$ 4:35 $|$ 8:48  \\ be200.8.10 &  201 $|$   201 &  17067 $|$  18001 $|$  26063& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  5.1-8  $|$  2.5-7  $|$  5.2-7  & 1.80 &5:21 $|$ 4:52 $|$ 9:08  \\ be250.1 &  251 $|$   251 &  32610 $|$  34592 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 1.9-6}}  &  -5.2-7  $|$  -5.6-7  $|$  {\color{green}{ -1.0-6}} & 1.88 &15:43 $|$ 15:06 $|$ 22:31  \\
 be250.2 &  251 $|$   251 &  24830 $|$  26303 $|$  35130& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.6-7  $|$  -3.4-7  $|$  -1.1-7  & 1.82 &11:43 $|$ 11:30 $|$ 19:33  \\
 be250.3 &  251 $|$   251 &  32775 $|$  36441 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 2.2-6}}  &  5.5-7  $|$  5.8-7  $|$  -5.0-7  & 1.91 &16:12 $|$ 16:22 $|$ 22:23  \\
 be250.4 &  251 $|$   251 &  34320 $|$  37312 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 3.0-6}}  &  -1.1-7  $|$  -1.1-7  $|$  -8.9-7  & 1.91 &16:52 $|$ 16:51 $|$ 23:05  \\
 be250.5 &  251 $|$   251 &  20583 $|$  22831 $|$  31184& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.4-8  $|$  1.3-7  $|$  4.1-8  & 1.91 &9:39 $|$ 9:34 $|$ 16:54  \\
 be250.6 &  251 $|$   251 &  29456 $|$  30930 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 3.7-6}}  &  2.7-7  $|$  2.7-7  $|$  -8.6-7  & 1.83 &13:52 $|$ 13:04 $|$ 22:07  \\
 be250.7 &  251 $|$   251 &  29789 $|$  31931 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 2.4-6}}  &  -3.9-8  $|$  3.2-9  $|$  -8.1-7  & 1.87 &14:35 $|$ 13:50 $|$ 22:36  \\
 be250.8 &  251 $|$   251 &  27478 $|$  28540 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 2.4-6}}  &  1.2-7  $|$  2.5-7  $|$  -6.4-7  & 1.86 &13:20 $|$ 12:17$|$ 22:18  \\
 be250.9 &  251 $|$   251 &  19585 $|$  21746 $|$  28889& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  4.1-7  $|$  3.3-7  $|$  3.4-7  & 1.91 &9:14 $|$ 9:06 $|$ 15:46  \\
 be250.10 &  251 $|$   251 &  21890 $|$  25420 $|$  35636& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -4.1-7  $|$  -1.5-7  $|$  -7.9-8  & 1.87 &10:17 $|$ 10:45 $|$ 19:22\\ bqp50-1 &  51 $|$    51 &  2302 $|$  2101 $|$  3060& 9.1-7  $|$  8.9-7  $|$  9.9-7  &  -8.1-7  $|$  -2.5-7  $|$  -3.4-7  & 1.90 &07 $|$ 06 $|$ 10  \\
 bqp50-2 &  51 $|$    51 &  1609 $|$  1706 $|$  2258& 9.5-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -2.2-6}}  $|$  -4.5-7  $|$  -2.0-7  & 1.91 &05 $|$ 05 $|$ 08 \\ bqp50-3 &  51 $|$    51 &  2096 $|$  1650 $|$  2220& 9.6-7  $|$  9.9-7  $|$  9.7-7  &  {\color{green}{ -2.6-6}}  $|$  {\color{green}{ -2.3-6}}  $|$  {\color{green}{3.7-6}}  & 1.86 &05 $|$ 04 $|$ 07  \\
 bqp50-4 &  51 $|$    51 &  2813 $|$  2475 $|$  2744& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ 1.2-6}}  $|$  4.2-7  $|$  {\color{green}{ 2.2-6}}  & 1.90 &08$|$ 06 $|$ 09  \\
 bqp50-5 &  51 $|$    51 &  3019 $|$  3106 $|$  7642& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  2.7-7  $|$  -5.1-8  $|$  -2.2-8  & 1.91 &08 $|$ 07 $|$ 24  \\
 bqp50-6 &  51 $|$    51 &  2616 $|$  2372 $|$  3301& 9.9-7  $|$  9.9-7  $|$  9.2-7  &  {\color{green}{ 1.8-6}}  $|$  {\color{green}{ 3.3-6}}  $|$  3.5-7  & 1.90 &07$|$ 05 $|$ 10  \\
 bqp50-7 &  51 $|$    51 &  4132 $|$  3721 $|$  5274& 9.9-7  $|$  9.8-7  $|$  9.9-7  &  {\color{green}{ 2.9-6}}  $|$  {\color{green}{ -3.4-6}}  $|$  {\color{green}{-1.3-6}}  & 1.86 &12 $|$ 09 $|$ 17  \\
 bqp50-8 &  51 $|$    51 &  3346 $|$  3045 $|$  3609& 9.9-7  $|$  9.6-7  $|$  9.9-7  &  {\color{green}{ 4.8-6}}  $|$  {\color{green}{ -3.0-6}}  $|$  {\color{green}{-4.4-6}}  & 1.90 &09 $|$ 07 $|$ 11  \\
 bqp50-9 &  51 $|$    51 &  3332 $|$  3112 $|$  3930& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ -3.6-6}}  $|$  {\color{green}{ 4.1-6}}  $|$  {\color{green}{-5.0-6}}  & 1.89 &09 $|$ 08 $|$ 13  \\
 bqp50-10 &  51 $|$    51 &  3285 $|$  3993 $|$  4583& 9.8-7  $|$  9.9-7  $|$  9.9-7  &  -7.6-7  $|$  -4.1-8  $|$  -8.1-9  & 1.90 &10 $|$ 10 $|$ 16  \\
 bqp100-1 &  101 $|$   101 &  21532 $|$  23675 $|$  31372& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.3-7  $|$  -8.2-7  $|$  -7.1-7  & 1.93 &2:14 $|$ 2:11 $|$ 3:41  \\ bqp100-2 &  101 $|$   101 &  27469 $|$  29024 $|$  36064& 9.9-7  $|$  9.7-7  $|$  9.8-7  &  {\color{green}{ -4.8-6}}  $|$  {\color{green}{ -4.9-6}}$|${\color{blue}{ 5.6-6}}  & 1.88 &2:51 $|$ 2:42 $|$ 4:14  \\
 bqp100-3 &  101 $|$   101 &  4773 $|$  4819 $|$  4899& 9.8-7  $|$  9.5-7  $|$  9.9-7  &  {\color{green}{ -4.3-6}}  $|$    {\color{blue}{ -5.2-6}} $|${\color{green}{ 4.9-6}}  & 1.86 &25 $|$ 22 $|$ 32  \\
 bqp100-4 &  101 $|$   101 &  4420 $|$  4196 $|$  5434& 9.6-7  $|$  9.9-7  $|$  9.7-7  &    {\color{blue}{ 5.6-6}}  $|$    {\color{blue}{ 6.0-6}} $|${\color{green}{ 3.7-6}}  & 1.90 &24 $|$ 20 $|$ 33  \\
 bqp100-5 &  101 $|$   101 &  7277 $|$  7736 $|$  9342& 9.9-7  $|$  9.8-7  $|$  9.8-7  &    {\color{blue}{ 6.6-6}}  $|$    {\color{blue}{ -6.5-6}}$|${\color{blue}{ 5.5-6}}  & 1.89 &43 $|$ 41 $|$ 1:03  \\
 bqp100-6 &  101 $|$   101 &  19710 $|$  22907 $|$  31101& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -9.2-7  $|$  -8.7-7  $|$  -7.8-7  & 1.92 &2:04 $|$ 2:09 $|$ 3:40  \\ bqp100-7 &  101 $|$   101 &  28744 $|$  31222 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 1.3-6}}  &  -7.9-7  $|$  -8.0-7  $|$  {\color{green}{ -1.2-6}}&1.93 &2:59 $|$ 2:55 $|$ 4:42  \\
 bqp100-8 &  101 $|$   101 &  3021 $|$  3199 $|$  4064& 9.0-7  $|$  8.2-7  $|$  9.6-7  &  {\color{green}{ 1.8-6}}  $|$  {\color{green}{ 1.5-6}}  $|$  {\color{green}{-4.4-6}}  & 1.85 &18 $|$ 18 $|$ 28  \\
 bqp100-9 &  101 $|$   101 &  4250 $|$  3920 $|$  5683& 9.8-7  $|$  9.7-7  $|$  9.6-7  &  {\color{green}{ -4.3-6}}  $|$    {\color{blue}{ -5.3-6}}  $|${\color{green}{ 4.2-6}}  & 1.84 &23 $|$ 19 $|$ 35  \\
 bqp100-10 &  101 $|$   101 &  6923 $|$  7323 $|$  8704& 9.5-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ 4.8-6}}  $|$    {\color{blue}{ 5.1-6}}  $|${\color{blue}{ 5.8-6}}  & 1.88 &38 $|$ 36 $|$ 56  \\
 bqp250-1 &  251 $|$   251 &  28907 $|$  30414 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 4.0-6}}  &  3.5-7  $|$  4.1-7  $|$  {\color{green}{ -1.2-6}}& 1.82 &14:00 $|$ 13:06 $|$ 22:28  \\
 bqp250-2 &  251 $|$   251 &  24207 $|$  26303 $|$  39901& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  9.3-8  $|$  -2.8-7  $|$  -4.7-7  & 1.86 &11:16 $|$ 11:01 $|$ 21:42  \\
  \hline
 bqp250-3 &  251 $|$   251 &  28573 $|$  31033 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 1.7-6}}  &  8.0-7  $|$  9.3-7  $|$  5.7-7  & 1.85 &13:26 $|$ 13:07$|$ 21:46  \\
 bqp250-4 &  251 $|$   251 &  21055 $|$  22328 $|$  34701& 9.9-7  $|$  9.9-7  $|$  9.6-7  &  4.1-7  $|$  5.1-7  $|$  7.8-8  & 1.88 &9:53 $|$ 9:19 $|$ 19:23  \\ bqp250-5 &  251 $|$   251 &  29102 $|$  30938 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 1.9-6}}  &  -6.2-7  $|$  -7.1-7  $|$  -7.3-7  & 1.85 &13:57 $|$13:09 $|$ 22:06  \\
 bqp250-6 &  251 $|$   251 &  19897 $|$  20804 $|$  33701& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  3.1-7  $|$  5.1-7  $|$  -4.0-7  & 1.91 &9:15 $|$ 8:32 $|$ 18:43  \\ bqp250-7 &  251 $|$   251 &  25726 $|$  28181 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 2.2-6}}  &  4.6-7  $|$  5.1-7  $|$  -6.0-8  & 1.86 &11:58 $|$ 11:40$|$ 21:46  \\
 bqp250-8 &  251 $|$   251 &  20746 $|$  22407 $|$  34590& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  1.5-7  $|$  -3.5-8  $|$  -3.1-7  & 1.91 &9:27 $|$ 9:04 $|$ 18:33  \\ bqp250-9 &  251 $|$   251 &  29475 $|$  31324 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 2.3-6}}  &  -2.2-7  $|$  -2.3-7  $|$  {\color{green}{ -1.0-6}}&1.86 &13:53 $|$ 13:05 $|$ 21:54  \\
 bqp250-10 &  251 $|$   251 &  18577 $|$  19686 $|$  32101& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.0-7  $|$  2.1-7  $|$  -4.6-7  & 1.87 &8:33 $|$ 7:58 $|$ 17:15  \\ bqp500-1 &  501 $|$   501 &  29614 $|$  31824 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 2.7-6}}  &  -2.2-7  $|$  -3.2-7  $|$  -5.5-7  & 1.86 &58:11 $|$ 53:46 $|$   1:30:16  \\
 bqp500-2 &  501 $|$   501 &  36701 $|$  39134 $|$  40000& 9.9-7  $|$  9.9-7  $|$    {\color{red}{ 1.0-5}}  &  -5.3-7  $|$  -5.5-7  $|$  {\color{green}{ -2.7-6}} &1.83 &  1:13:31 $|$   1:09:43 $|$   1:35:48  \\
 bqp500-3 &  501 $|$   501 &  32335 $|$  34701 $|$  40000& 9.9-7  $|$  9.9-7  $|$    {\color{blue}{ 6.4-6}}  &  2.6-7  $|$  3.0-7  $|$  -1.2-7  & 1.81 &  1:04:42 $|$ 1:01:35 $|$   1:33:30  \\
 bqp500-4 &  501 $|$   501 &  34981 $|$  36015 $|$  40000& 9.9-7  $|$  9.9-7  $|$    {\color{red}{ 1.1-5}}  &  2.4-7  $|$  2.7-7  $|$  -8.9-7  & 1.80 &  1:08:24 $|$ 1:02:33 $|$   1:31:25  \\
 bqp500-5 &  501 $|$   501 &  32691 $|$  35062 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 4.1-6}}  &  -4.3-7  $|$  -4.5-7  $|$  -7.2-7  & 1.84 &  1:03:19 $|$ 59:59 $|$   1:31:10  \\
 bqp500-6 &  501 $|$   501 &  35186 $|$  38019 $|$  40000& 9.9-7  $|$  9.9-7  $|$    {\color{blue}{ 9.0-6}}  &  -3.4-7  $|$  -2.4-7  $|$  -9.0-7  & 1.84 &  1:08:32 $|$   1:05:22 $|$   1:33:43  \\
 bqp500-7 &  501 $|$   501 &  29781 $|$  31503 $|$  40000& 9.9-7  $|$  9.9-7  $|$    {\color{blue}{ 7.7-6}}  &  -5.0-7  $|$  -4.9-7  $|$  {\color{green}{ -1.4-6}}& 1.84 &58:32 $|$ 54:15 $|$   1:31:14  \\
 bqp500-8 &  501 $|$   501 &  37524 $|$  40000 $|$  40000& 9.9-7  $|$  {\color{green}{ 1.0-6}}  $|$    {\color{blue}{ 5.7-6}}  &  2.7-7  $|$  2.9-7  $|$  -1.1-7 & 1.84 &  1:12:37 $|$   1:07:57 $|$   1:30:39  \\
 bqp500-9 &  501 $|$   501 &  29410 $|$  31211 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 3.4-6}}  &  -8.0-8  $|$  2.6-8  $|$  -3.6-7  & 1.83 &57:02 $|$ 53:13 $|$   1:30:53  \\
 bqp500-10 &  501 $|$   501 &  34087 $|$  35536 $|$  40000& 9.9-7  $|$  9.9-7  $|$    {\color{blue}{ 8.1-6}}  &  -1.2-7  $|$  3.0-8  $|$  {\color{green}{ -1.4-6}}& 1.83 &  1:06:54 $|$   1:01:14 $|$   1:33:10 \\
 fgka1a &  51 $|$    51 &  3608 $|$  3624 $|$  4369& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -5.0-7  $|$  -4.1-7  $|$  4.1-7  & 1.90 &09 $|$ 08 $|$ 13  \\
 gka2a &  61 $|$    61 &  2916 $|$  2307 $|$  3165& 9.9-7  $|$  9.9-7  $|$  9.7-7  &  {\color{green}{ -3.9-6}}  $|$  {\color{green}{ -2.8-6}}  $|$  {\color{green}{4.3-6}}  & 1.90 &08 $|$ 06 $|$ 10  \\
 gka3a &  71 $|$    71 &  29627 $|$  34950 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 2.6-6}}  &  {\color{green}{ -1.3-6}}  $|$  {\color{green}{ -1.5-6}}$|$  {\color{green}{ -3.6-6}}  & 1.93 &1:51 $|$ 1:56 $|$ 2:49  \\
 gka4a &  81 $|$    81 &  5711 $|$  6227 $|$  7271& 9.4-7  $|$  9.9-7  $|$  9.4-7  &  9.0-8  $|$  5.4-7  $|$  3.1-7  & 1.89 &24 $|$ 23 $|$ 34  \\
 gka5a &  51 $|$    51 &  3977 $|$  3942 $|$  4918& 9.9-7  $|$  9.8-7  $|$  9.9-7  &  {\color{green}{ -3.2-6}}  $|$  {\color{green}{ 4.4-6}}  $|$  {\color{green}{-2.8-6}}  & 1.90 &11 $|$ 10 $|$ 15  \\
 gka6a &  31 $|$    31 &  2243 $|$  1943 $|$  2397& 9.8-7  $|$  9.2-7  $|$  9.6-7  &  {\color{green}{ -2.6-6}}  $|$  {\color{green}{ 2.2-6}}  $|$  {\color{green}{2.0-6}}  & 1.90 &05 $|$ 03 $|$ 05  \\
 gka7a &  31 $|$    31 &  1567 $|$  1592 $|$  1831& 9.6-7  $|$  9.8-7  $|$  9.9-7  &  {\color{green}{ -2.5-6}}  $|$  {\color{green}{ 4.1-6}}  $|$  {\color{green}{3.8-6}}  & 1.93 &03 $|$ 03 $|$ 04  \\
 gka8a &  101 $|$   101 &  4112 $|$  3619 $|$  5151& 9.5-7  $|$  9.5-7  $|$  9.9-7  &  {\color{green}{ 3.2-6}}  $|$  {\color{green}{ 3.7-6}}  $|$  {\color{green}{4.8-6}}  & 1.89 &20 $|$ 16 $|$ 28  \\
 gka1b &  21 $|$    21 &  204 $|$  184 $|$  193& 9.3-7  $|$  7.6-7  $|$  8.9-7  &    {\color{red}{ -1.3-5}}  $|$    {\color{blue}{ -9.9-6}}  $|$    {\color{red}{-1.3-5}}  & 1.72 &00 $|$ 00 $|$ 00  \\
 gka2b &  31 $|$    31 &  827 $|$  903 $|$  1081& 8.5-7  $|$  9.9-7  $|$  6.7-7  &    {\color{red}{ 2.2-5}}  $|$    {\color{red}{ -2.9-5}}  $|$    {\color{red}{-1.8-5}}  & 1.83 &02 $|$ 02 $|$ 03  \\
 gka3b &  41 $|$    41 &  276 $|$  270 $|$  266& 9.1-7  $|$  8.9-7  $|$  8.9-7  &    {\color{red}{ 2.8-5}}  $|$    {\color{red}{ -3.3-5}}  $|$    {\color{red}{3.1-5}}  & 1.90 &01 $|$ 01 $|$ 01  \\
 gka4b &  51 $|$    51 &  310 $|$  304 $|$  332& 8.4-7  $|$  9.8-7  $|$  8.6-7  &    {\color{red}{ 3.6-5}}  $|$    {\color{red}{ -4.3-5}}  $|$    {\color{red}{3.5-5}}  & 1.79 &01 $|$ 01 $|$ 01  \\
 gka5b &  61 $|$    61 &  305 $|$  273 $|$  253& 8.5-7  $|$  6.3-7  $|$  9.6-7  &    {\color{red}{ -3.8-5}}  $|$    {\color{red}{ 2.9-5}}  $|$    {\color{red}{4.1-5}}  & 1.85 &01 $|$ 01 $|$ 01  \\
 gka6b &  71 $|$    71 &  347 $|$  346 $|$  406& 8.5-7  $|$  7.4-7  $|$  9.1-7  &    {\color{red}{ 4.6-5}}  $|$    {\color{red}{ -4.0-5}}  $|$    {\color{red}{4.7-5}}& 1.87 &01 $|$ 01 $|$ 02  \\
 gka7b &  81 $|$    81 &  631 $|$  629 $|$  685& 9.8-7  $|$  6.7-7  $|$  9.0-7  &    {\color{red}{ -5.3-5}}  $|$    {\color{red}{ 3.8-5}}  $|$    {\color{red}{4.9-5}}  & 1.85 &03 $|$ 02 $|$ 03  \\
 gka8b &  91 $|$    91 &  426 $|$  406 $|$  459& 9.2-7  $|$  5.2-7  $|$  4.5-7  &    {\color{red}{ 5.4-5}}  $|$    {\color{red}{ -3.8-5}}  $|$    {\color{red}{2.7-5}}  & 1.83 &02 $|$ 02 $|$ 02  \\
 gka9b &  101 $|$   101 &  1064 $|$  1057 $|$  1236& 8.9-7  $|$  7.4-7  $|$  9.2-7  &    {\color{red}{ -2.3-5}}  $|$    {\color{red}{ -1.7-5}}  $|$ {\color{red}{ 2.2-5}}  & 1.88 &05 $|$ 05 $|$ 07  \\
 gka10b &  126 $|$   126 &  2600 $|$  2705 $|$  5001& 9.9-7  $|$  9.9-7  $|$  9.9-7  &    {\color{red}{ -7.3-5}}  $|$    {\color{red}{ -7.2-5}}  $|$  {\color{green}{-4.3-6}}  & 1.90 &21 $|$ 20 $|$ 45  \\
 gka1c &  41 $|$    41 &  1204 $|$  1362 $|$  1627& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ 2.1-6}}  $|$  {\color{green}{ 2.8-6}}  $|${\color{green}{1.8-6}}  & 1.90 &03 $|$ 03 $|$ 04  \\
 gka2c &  51 $|$    51 &  3011 $|$  3031 $|$  3430& 9.8-7  $|$  9.5-7  $|$  9.9-7  &  {\color{green}{ 4.4-6}}  $|$  {\color{green}{ -4.2-6}}  $|${\color{green}{-2.7-6}}  & 1.91 &08 $|$ 07 $|$ 10  \\
 gka3c &  61 $|$    61 &  4324 $|$  3810 $|$  4877& 9.6-7  $|$  9.5-7  $|$  9.8-7  &  {\color{green}{ 3.5-6}}  $|$  {\color{green}{ -4.6-6}}  $|$ {\color{green}{3.0-6}}  & 1.86 &13 $|$ 10 $|$ 16  \\
 gka4c &  71 $|$    71 &  3210 $|$  3403 $|$  4235& 9.8-7  $|$  8.6-7  $|$  9.7-7  &  {\color{green}{ 4.2-6}}  $|$  {\color{green}{ -1.4-6}}  $|$  {\color{green}{-3.1-6}}  & 1.90 &12 $|$ 11 $|$ 18  \\
 gka5c &  81 $|$    81 &  4202 $|$  4444 $|$  5294& 9.6-7  $|$  9.9-7  $|$  9.9-7  &  {\color{green}{ 3.9-6}}  $|$  {\color{green}{ -3.9-6}}  $|$  {\color{green}{1.3-6}}  & 1.91 &16 $|$ 15 $|$ 23  \\
 gka6c &  91 $|$    91 &  5851 $|$  5543 $|$  6624& 9.8-7  $|$  9.8-7  $|$  9.7-7  &  {\color{green}{ 4.1-6}}  $|$    {\color{blue}{ 5.2-6}}  $|$  {\color{green}{-4.2-6}}  & 1.90 &27 $|$ 22 $|$ 34  \\
 gka7c &  101 $|$   101 &  4239 $|$  5688 $|$  5044& 9.9-7  $|$  9.8-7  $|$  9.9-7  &    {\color{blue}{ -5.5-6}}  $|$  {\color{green}{ -5.0-6}}  $|$ {\color{blue}{-5.2-6}}  & 1.83 &21 $|$ 25 $|$ 29  \\
 gka1d &  101 $|$   101 &  4862 $|$  3970 $|$  4241& 9.9-7  $|$  9.8-7  $|$  9.9-7  &  {\color{green}{ 4.8-6}}  $|$    {\color{blue}{ 5.8-6}}  $|${\color{blue}{-5.1-6}}  & 1.90 &25 $|$ 20 $|$ 27  \\
 gka2d &  101 $|$   101 &  7832 $|$  8632 $|$  13637& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.5-7  $|$  -3.8-7  $|$  -2.8-7  & 1.95 &47 $|$ 46 $|$ 1:32  \\
 gka3d &  101 $|$   101 &  14404 $|$  16133 $|$  26601& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -2.5-7  $|$  -2.3-7  $|$  -2.1-7  & 1.95 &1:27 $|$ 1:26 $|$ 2:57  \\
 gka4d &  101 $|$   101 &  11088 $|$  12164 $|$  21801& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  -6.3-7  $|$  -6.3-7  $|$  -5.1-7  & 1.95 &1:06 $|$ 1:05 $|$ 2:32  \\
 gka5d &  101 $|$   101 &  14074 $|$  15565 $|$  21522& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -7.1-7  $|$  -6.2-7  $|$  -6.7-7  & 1.95 &1:28 $|$ 1:24 $|$ 2:23  \\
 gka6d &  101 $|$   101 &  18001 $|$  19699 $|$  38001& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  2.2-7  $|$  1.2-7  $|$  -4.9-7  & 1.95 &1:46 $|$ 1:45 $|$ 4:13  \\
 gka7d &  101 $|$   101 &  12419 $|$  13600 $|$  27201& 9.9-7  $|$  9.9-7  $|$  9.8-7  &  -5.3-7  $|$  -6.8-7  $|$  -4.1-7  & 1.95 &1:14 $|$ 1:12 $|$ 3:12  \\
 gka8d &  101 $|$   101 &  13497 $|$  14514 $|$  23401& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  5.8-7  $|$  3.7-7  $|$  9.8-8  & 1.92 &1:20 $|$ 1:17 $|$ 2:35  \\
 gka9d &  101 $|$   101 &  11250 $|$  12280 $|$  24501& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -3.7-7  $|$  -5.2-7  $|$  -4.7-7  & 1.95 &1:06 $|$ 1:05 $|$ 2:46  \\
 gka10d &  101 $|$   101 &  12161 $|$  12945 $|$  29002& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -1.3-7  $|$  -10.0-8  $|$  -2.1-7  & 1.91 &1:12 $|$ 1:09 $|$ 3:21  \\
 gka1e &  201 $|$   201 &  36678 $|$  39257 $|$  40000& 9.9-7  $|$  9.9-7  $|$ {\color{blue}{ 5.8-6}}  &  -5.8-7  $|$  -5.2-7  $|$  {\color{green}{ -3.6-6}} & 1.89 &12:57 $|$ 11:44 $|$ 15:03  \\
 gka2e &  201 $|$   201 &  16136 $|$  17669 $|$  26801& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  -8.9-8  $|$  1.7-7  $|$  2.4-7  & 1.85 &5:22 $|$ 5:17 $|$ 10:04  \\
 gka3e &  201 $|$   201 &  17603 $|$  18336 $|$  28501& 9.9-7  $|$  9.9-7  $|$  9.0-7  &  1.3-7  $|$  1.9-7  $|$  -3.3-7  & 1.82 &5:51 $|$ 5:27 $|$ 10:46  \\
 gka4e &  201 $|$   201 &  23408 $|$  23594 $|$  34942& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  1.5-7  $|$  3.8-7  $|$  -3.5-7  & 1.71 &7:47 $|$ 7:01 $|$ 13:09  \\
 gka5e &  201 $|$   201 &  20382 $|$  22533 $|$  35901& 9.9-7  $|$  9.9-7  $|$  9.9-7  &  1.2-7  $|$  -9.5-8  $|$  -2.4-7  & 1.77 &6:46 $|$ 6:41 $|$ 13:33  \\
 gka1f &  501 $|$   501 &  28554 $|$  30561 $|$  40000& 9.9-7  $|$  9.9-7  $|$  {\color{green}{ 2.0-6}}  &  -5.1-7  $|$  -5.7-7  $|$  4.4-7  & 1.88 &55:01 $|$ 52:09$|$   1:30:24  \\
 gka2f &  501 $|$   501 &  32824 $|$  34038 $|$  40000& 9.9-7  $|$  9.9-7  $|$ {\color{blue}{ 9.2-6}}  &  -3.9-7  $|$  -3.9-7  $|$  -9.4-7  & 1.74 &  1:04:31 $|$ 58:51 $|$   1:32:59  \\
 gka3f &  501 $|$   501 &  33675 $|$  33852 $|$  40000& 9.9-7  $|$  9.9-7  $|$ {\color{red}{ 1.3-5}}  &  -3.5-7  $|$  -1.9-7  $|$  {\color{green}{ -1.1-6}} & 1.68 &  1:06:35 $|$ 57:33 $|$   1:31:40  \\
 gka4f &  501 $|$   501 &  32337 $|$  31282 $|$  40000& 9.9-7  $|$  9.9-7  $|$ {\color{blue}{ 6.4-6}}  &  7.3-8  $|$  1.2-7  $|$  2.8-7  & 1.61 &  1:04:33 $|$ 53:53 $|$   1:31:58  \\
 gka5f &  501 $|$   501 &  31829 $|$  34330 $|$  40000& 9.9-7  $|$  9.9-7  $|$ {\color{blue}{ 9.3-6}}  &  4.9-8  $|$  9.9-8  $|$  -9.3-7  & 1.88 &  1:01:44 $|$ 58:33 $|$   1:30:28  \\
 \hline
 \end{longtable}
